A search for hypercompact HII regions in the Galactic Plane

We have carried out the largest and most unbiased search for hypercompact (HC) HII regions. Our method combines four interferometric radio continuum surveys (THOR, CORNISH, MAGPIS and White2005) with far-infrared and sub-mm Galactic Plane surveys to identify embedded HII regions with positive spectral indices. 120 positive spectrum HII regions have been identified from a total sample of 534 positive spectral index radio sources. None of these HII regions, including the known HCHII regions recovered in our search, fulfills the canonical definition of an HCHII region at 5 GHz. We suggest that the current canonical definition of HCHII regions is not accurate and should be revised to include a hierarchical structure of ionized gas that results in an extended morphology at 5 GHz. Correlating our search with known ultracompact (UC) HII region surveys, we find that roughly half of detected UCHII regions have positive spectral indices, instead of more commonly assumed flat and optically thin spectra. This implies a mix of optically thin and thick emission and has important implications for previous analyses which have so far assumed optically thin emission for these objects. Positive spectrum HII regions are statistically more luminous and possess higher Lyman continuum fluxes than HII regions with flat or negative indices. Positive spectrum HII regions are thus more likely to be associated with more luminous and massive stars. No differences are found in clump mass, linear diameter or luminosity-to-mass ratio between positive spectrum and non-positive spectrum HII regions.

==> (inline-0) <==
\begin{tabular}{p{3cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}}
  \hline
   \hline
Name	 &	$\ell$	&	$b$	&	Flux$_{5\,GHz}$	&	Angular diameter       &Flux$_{1.4\,GHz}$    &Spectral Index \\
Gal	       &	($\degr$)	&	($\degr$)	&	(mJy) 	&	(\arcsec)	     &	(mJy)	                          &		      \\
\hline
  \hline
  G010.3009$-$00.1477$\dagger$  &   10.30088   &    -0.1477    &    631.39$\pm$59.30    &    5.45$\pm$0.01 &    426.18$\pm$1.98 &    0.31  \\
  G010.3377$+$01.0601    &   10.33767   &    1.06007    &    10.54$\pm$1.22      &    1.50$\pm$0.05 &    1.15               &    0.38             \\
  G010.4168$+$00.9356    &   10.41684   &    0.93556    &    14.38$\pm$1.51      &    1.58$\pm$0.04 &    1.3                &    0.54             \\
  G010.4724$+$00.0275$\dagger$  &   10.47236   &    0.0275     &    38.43$\pm$4.38      &    2.24$\pm$0.02 &    31.26$\pm$0.35  &    0.16  \\
  G010.4727$-$00.6742$\dagger$  &   10.47275   &    -0.67423   &    6.28$\pm$1.18       &    1.90$\pm$0.16 &    2.84$\pm$0.25   &    0.62  \\
  G010.6223$-$00.3788$\dagger$  &   10.62231   &    -0.37877   &    483.33$\pm$49.87    &    5.76$\pm$0.01 &    327.63$\pm$1.89 &    0.31  \\
  G010.6234$-$00.3837$\dagger$  &   10.6234    &    -0.38369   &    1952.22$\pm$176.18  &    4.64$\pm$0.00 &    571.28$\pm$1.88 &    0.97  \\
  G010.6790$-$00.1668    &   10.67898   &    -0.16679   &    11.09$\pm$2.30      &    3.01$\pm$0.36 &    0.34               &    1.29             \\
  G010.8654$-$00.8883    &   10.86538   &    -0.88834   &    40.71$\pm$3.73      &    1.53$\pm$0.03 &    31.10$\pm$0.95  &    0.21$\pm$0.07 \\
  G010.8677$-$00.0052    &   10.86766   &    -0.00519   &    5.92$\pm$1.10       &    1.79$\pm$0.14 &    0.16               &    1.41             \\
  G010.9584$+$00.0221$\dagger$  &   10.95839   &    0.02206    &    195.97$\pm$18.33    &    2.20$\pm$0.00 &    47.92$\pm$0.40  &    1.11  \\
  G011.0328$+$00.0274$\dagger$  &   11.03283   &    0.02738    &    5.69$\pm$1.06       &    1.89$\pm$0.15 &    3.71$\pm$0.28   &    0.34  \\
  G011.1104$-$00.3985$\dagger$  &   11.11043   &    -0.39851   &    305.37$\pm$28.55    &    8.36$\pm$0.01 &    253.15$\pm$0.42 &    0.15  \\
  G011.1712$-$00.0662$\dagger$  &   11.17121   &    -0.06621   &    102.17$\pm$12.73    &    10.75$\pm$0.04 &    83.15$\pm$0.32  &    0.16  \\
  G011.2436$+$01.0526    &   11.24356   &    1.05259    &    11.90$\pm$2.62      &    3.27$\pm$0.44 &    0.37               &    0.76             \\
  G011.3266$-$00.3718$\dagger$  &   11.3266    &    -0.37184   &    13.82$\pm$2.41      &    2.77$\pm$0.06 &    10.86$\pm$0.29  &    0.19  \\
  G011.4581$+$01.0736    &   11.45809   &    1.07358    &    7.43$\pm$1.15       &    1.81$\pm$0.11 &    1.12               &    0.09             \\
  G011.9222$+$01.0978    &   11.92218   &    1.09779    &    6.80$\pm$0.88       &    1.54$\pm$0.07 &    1.08               &    0.07             \\
  G011.9368$-$00.6158$\dagger$  &   11.93677   &    -0.61577   &    1155.90$\pm$105.38  &    5.89$\pm$0.00 &    735.63$\pm$0.43 &    0.36  \\
  G011.9446$-$00.0369$\dagger$  &   11.94458   &    -0.03686   &    943.58$\pm$98.50    &    14.64$\pm$0.01 &    251.14$\pm$1.91 &    1.04  \\
  G011.9709$+$00.1913    &   11.97091   &    0.1913     &    29.50$\pm$2.73      &    1.67$\pm$0.03 &    25.57$\pm$0.27  &    0.11$\pm$0.07 \\
  G011.9786$-$00.0973    &   11.97859   &    -0.09725   &    4.46$\pm$1.08       &    1.75$\pm$0.19 &    3.24$\pm$0.38   &    0.25$\pm$0.19 \\
  G012.0438$-$00.5077    &   12.04384   &    -0.50768   &    13.49$\pm$1.38      &    1.55$\pm$0.04 &    5.57$\pm$0.27   &    0.69$\pm$0.08 \\
  G012.1157$+$00.0757$\dagger$  &   12.11571   &    0.0757     &    47.37$\pm$4.40      &    2.43$\pm$0.05 &    38.50$\pm$2.28  &    0.16  \\
  G012.1528$-$00.3304    &   12.15285   &    -0.33041   &    11.97$\pm$1.42      &    1.84$\pm$0.07 &    3.33$\pm$0.27   &    1.01$\pm$0.09 \\
  G012.1772$+$00.6886    &   12.17718   &    0.68858    &    6.69$\pm$1.19       &    2.01$\pm$0.16 &    0.34               &    0.91             \\
  G012.1988$-$00.0345$\dagger$  &   12.1988    &    -0.03447   &    62.71$\pm$5.92      &    2.68$\pm$0.06 &    47.56$\pm$0.31  &    0.22  \\
  G012.2081$-$00.1019$\dagger$  &   12.20806   &    -0.10189   &    207.87$\pm$19.73    &    2.84$\pm$0.01 &    127.94$\pm$1.17 &    0.38  \\
  G012.3315$-$00.1806$\dagger$  &   12.33146   &    -0.18058   &    33.65$\pm$3.30      &    2.36$\pm$0.06 &    28.21$\pm$0.24  &    0.14  \\
  G012.3830$+$00.7990    &   12.38299   &    0.79904    &    19.59$\pm$1.98      &    1.70$\pm$0.04 &    11.32$\pm$1.33  &    0.43$\pm$0.08 \\
  G012.4294$-$00.0479$\dagger$  &   12.4294    &    -0.04791   &    45.17$\pm$4.35      &    2.72$\pm$0.07 &    24.39$\pm$1.26  &    0.48  \\
  G012.6012$+$00.5592$\dagger$  &   12.60121   &    0.55923    &    17.11$\pm$1.70      &    1.57$\pm$0.04 &    5.38$\pm$0.23   &    0.91  \\
  G012.8050$-$00.2007$\dagger$  &   12.805     &    -0.20067   &    12616.40$\pm$1120.83 &    16.23$\pm$0.01 &    4332.25$\pm$4.27 &    0.84  \\
  G012.8131$-$00.1976$\dagger$  &   12.8131    &    -0.19759   &    1500.39$\pm$147.30  &    5.43$\pm$0.01 &    907.68$\pm$4.18 &    0.39  \\
  G012.8162$+$00.5576    &   12.81616   &    0.5576     &    11.82$\pm$1.32      &    1.50$\pm$0.05 &    8.82$\pm$1.36   &    0.23$\pm$0.09 \\
  G012.9995$-$00.3583$\dagger$  &   12.99951   &    -0.3583    &    20.14$\pm$3.70      &    3.09$\pm$0.32 &    10.52$\pm$0.28  &    0.51  \\
  G013.2054$-$00.1089    &   13.20544   &    -0.10888   &    9.28$\pm$1.66       &    2.24$\pm$0.19 &    0.19               &    1.65             \\
  G013.2099$-$00.1428$\dagger$  &   13.20989   &    -0.14281   &    946.76$\pm$87.46    &    8.35$\pm$0.01 &    437.88$\pm$3.66 &    0.61  \\
  G013.3850$+$00.0684$\dagger$  &   13.38496   &    0.06835    &    603.94$\pm$60.83    &    19.18$\pm$0.01 &    139.16$\pm$1.16 &    1.15  \\
  G013.7505$+$00.3195$\dagger$  &   13.75054   &    0.31945    &    5.49$\pm$1.34       &    1.86$\pm$0.21 &    2.52$\pm$0.25   &    0.61  \\
  G013.9166$+$00.6500    &   13.91658   &    0.64998    &    27.01$\pm$2.62      &    2.04$\pm$0.05 &    15.21$\pm$1.35  &    0.45$\pm$0.08 \\
  G014.1337$+$00.0407    &   14.13369   &    0.0407     &    8.95$\pm$1.06       &    1.50$\pm$0.05 &    1.92$\pm$0.18   &    1.21$\pm$0.09 \\
  G014.7785$-$00.3328    &   14.77849   &    -0.33278   &    18.25$\pm$2.47      &    2.31$\pm$0.03 &    15.39$\pm$1.04  &    0.13$\pm$0.11 \\
  G014.8525$-$01.0925    &   14.85251   &    -1.09255   &    6.25$\pm$1.54       &    1.80$\pm$0.20 &    0.54               &    0.49             \\
  G014.8960$+$00.4837$\dagger$  &   14.89603   &    0.48373    &    8.84$\pm$1.22       &    1.61$\pm$0.08 &    7.70$\pm$0.22   &    0.11  \\
  G015.3581$+$00.1342    &   15.35808   &    0.13421    &    4.67$\pm$0.94       &    1.77$\pm$0.15 &    0.3                &    0.8              \\
  G015.5410$+$00.3359    &   15.54101   &    0.33593    &    21.92$\pm$3.22      &    2.08$\pm$0.03 &    12.28$\pm$0.20  &    0.46$\pm$0.12 \\
  G015.5847$+$00.4002    &   15.58467   &    0.4002     &    21.91$\pm$2.13      &    1.66$\pm$0.04 &    10.12$\pm$0.28  &    0.61$\pm$0.08 \\
  G015.6192$+$01.1190    &   15.61918   &    1.11905    &    13.63$\pm$1.66      &    1.61$\pm$0.06 &    0.76               &    1.01             \\
  G015.6291$+$01.1161    &   15.62907   &    1.11605    &    18.16$\pm$2.04      &    1.57$\pm$0.05 &    0.73               &    1.31             \\
  G015.7550$-$01.0434    &   15.75499   &    -1.04344   &    6.28$\pm$0.93       &    1.50$\pm$0.08 &    0.53               &    0.62             \\
  G015.7993$-$00.0063$\dagger$  &   15.79925   &    -0.00625   &    49.17$\pm$4.45      &    1.80$\pm$0.03 &    34.22$\pm$0.31  &    0.28  \\
  G015.9917$+$00.9423    &   15.99174   &    0.94232    &    5.59$\pm$1.20       &    2.29$\pm$0.25 &    4.22$\pm$0.24   &    0.22$\pm$0.17 \\
  G016.0550$+$00.8280    &   16.05504   &    0.82804    &    14.13$\pm$1.43      &    1.68$\pm$0.04 &    8.88$\pm$1.48   &    0.36$\pm$0.08 \\
  G016.1448$+$00.0088$\dagger$  &   16.14482   &    0.00876    &    14.76$\pm$1.55      &    1.60$\pm$0.04 &    8.75$\pm$0.19   &    0.41  \\
  G016.2951$-$00.5728    &   16.29512   &    -0.57281   &    3.11$\pm$0.75       &    1.50$\pm$0.14 &    1.22$\pm$0.18   &    0.74$\pm$0.19 \\
  G016.3913$-$00.1383$\dagger$  &   16.39128   &    -0.13827   &    124.27$\pm$15.43    &    11.74$\pm$0.04 &    40.83$\pm$0.31  &    0.87  \\
  G016.4708$+$00.1500$\dagger$  &   16.47079   &    0.15005    &    33.62$\pm$3.05      &    1.54$\pm$0.02 &    15.93$\pm$0.18  &    0.59  \\
  G016.4999$+$00.1152    &   16.49986   &    0.11519    &    15.78$\pm$2.30      &    3.81$\pm$0.30 &    11.68$\pm$0.41  &    0.24$\pm$0.11 \\
  G016.6197$+$00.5979    &   16.6197    &    0.59789    &    3.85$\pm$0.82       &    1.73$\pm$0.16 &    2.66$\pm$0.29   &    0.29$\pm$0.17 \\
  G016.6995$-$00.9775    &   16.69951   &    -0.97752   &    4.39$\pm$0.83       &    1.75$\pm$0.14 &    3.26$\pm$0.75   &    0.23$\pm$0.15 \\
  G016.7598$-$00.6207$\dagger$  &   16.75983   &    -0.62065   &    10.69$\pm$1.11      &    1.55$\pm$0.04 &    5.40$\pm$0.20   &    0.54  \\
  G016.7821$-$00.6178    &   16.78215   &    -0.61781   &    44.61$\pm$4.00      &    1.50$\pm$0.02 &    37.82$\pm$0.20  &    0.13$\pm$0.07 \\
  G016.9445$-$00.0738$\dagger$  &   16.94449   &    -0.07379   &    519.34$\pm$47.78    &    3.46$\pm$0.00 &    258.51$\pm$0.34 &    0.55  \\
  G016.9471$+$00.6451    &   16.94712   &    0.64512    &    7.96$\pm$1.67       &    2.68$\pm$0.31 &    6.10$\pm$0.61   &    0.21$\pm$0.16 \\
  G017.0299$-$00.0696    &   17.02987   &    -0.06955   &    5.38$\pm$1.06       &    2.39$\pm$0.24 &    1.99$\pm$0.37   &    0.78$\pm$0.15 \\
  G017.0479$+$01.0853    &   17.04787   &    1.08532    &    4.77$\pm$0.91       &    1.57$\pm$0.12 &    0.24               &    1.03             \\
  G017.0929$+$00.5713$\dagger$  &   17.09292   &    0.57131    &    8.60$\pm$1.65       &    2.68$\pm$0.28 &    5.78$\pm$0.13   &    0.31  \\
  G017.1141$-$00.1124$\dagger$  &   17.11407   &    -0.11236   &    17.21$\pm$2.19      &    2.83$\pm$0.16 &    14.22$\pm$0.25  &    0.15  \\
  G017.2233$+$00.3952$\dagger$  &   17.22333   &    0.39521    &    199.86$\pm$19.69    &    3.56$\pm$0.01 &    125.92$\pm$0.28 &    0.36  \\
  G017.2304$-$00.6994    &   17.2304    &    -0.69937   &    2.56$\pm$0.60       &    1.63$\pm$0.16 &    0.24               &    0.39             \\
  G017.3215$-$00.6936    &   17.32149   &    -0.69364   &    31.54$\pm$2.85      &    1.52$\pm$0.02 &    22.54$\pm$0.21  &    0.26$\pm$0.07 \\
  G017.3669$+$00.5224$\dagger$  &   17.36686   &    0.52244    &    18.42$\pm$1.94      &    2.45$\pm$0.08 &    16.33$\pm$0.25  &    0.09  \\
  G017.4147$+$00.3791$\dagger$  &   17.41465   &    0.37906    &    41.03$\pm$5.11      &    6.77$\pm$0.04 &    25.53$\pm$1.22  &    0.37  \\
  G017.4275$+$00.2999$\dagger$  &   17.42753   &    0.29993    &    4.36$\pm$0.71       &    1.50$\pm$0.09 &    2.97$\pm$0.20   &    0.30  \\
  G017.4464$-$00.6615    &   17.44641   &    -0.66147   &    14.39$\pm$1.40      &    1.64$\pm$0.04 &    5.70$\pm$0.21   &    0.73$\pm$0.08 \\
  G017.7098$+$00.7672$\dagger$  &   17.70978   &    0.76722    &    9.13$\pm$0.97       &    1.50$\pm$0.04 &    6.31$\pm$0.34   &    0.29  \\
  G017.7794$-$00.0082    &   17.77942   &    -0.00825   &    4.66$\pm$0.70       &    1.50$\pm$0.08 &    3.38$\pm$0.26   &    0.25$\pm$0.12 \\
  G017.7975$+$00.0570    &   17.79746   &    0.05704    &    8.62$\pm$0.91       &    1.50$\pm$0.04 &    6.03$\pm$0.39   &    0.28$\pm$0.08 \\
  G017.8222$+$00.9866    &   17.82218   &    0.98658    &    15.37$\pm$1.76      &    2.43$\pm$0.10 &    11.70$\pm$0.75  &    0.21$\pm$0.09 \\
\hline
\end{tabular}
\begin{tabular}{p{3cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}}
  \hline
   \hline
Name	 &	$\ell$	&	$b$	&	Flux$_{5\,GHz}$	&	Angular diameter       &Flux$_{1.4\,GHz}$    &Spectral Index \\
Gal &	($\degr$)	&	($\degr$)	&	(mJy) 	&	(\arcsec) &	(mJy)	                          & \\
\hline
  \hline
  G017.8409$-$00.1765$\dagger$  &   17.8409    &    -0.17647   &    6.58$\pm$0.82       &    1.64$\pm$0.07 &    3.77$\pm$0.21   &    0.44  \\
  G017.8645$+$00.2120$\dagger$  &   17.86448   &    0.21199    &    23.35$\pm$2.16      &    1.57$\pm$0.03 &    6.97$\pm$0.20   &    0.95  \\
  G017.9275$+$00.6337    &   17.92751   &    0.63366    &    4.40$\pm$0.71       &    1.50$\pm$0.09 &    0.1                &    1.56             \\
  G018.0661$+$00.8535    &   18.0661    &    0.85354    &    33.16$\pm$3.24      &    2.83$\pm$0.08 &    20.09$\pm$1.33  &    0.39$\pm$0.08 \\
  G018.1286$-$00.2189$\dagger$  &   18.12862   &    -0.2189    &    8.54$\pm$1.70       &    1.95$\pm$0.18 &    5.17$\pm$0.36   &    0.39  \\
  G018.1460$-$00.2839$\dagger$  &   18.14602   &    -0.2839    &    856.18$\pm$82.85    &    23.42$\pm$0.02 &    151.22$\pm$1.93 &    1.36  \\
  G018.2218$-$00.9806    &   18.22177   &    -0.98056   &    2.69$\pm$0.61       &    1.50$\pm$0.13 &    0.34               &    0.18             \\
  G018.2402$-$00.9152$\dagger$  &   18.24021   &    -0.91519   &    65.18$\pm$8.31      &    8.08$\pm$0.03 &    46.11$\pm$0.76  &    0.27  \\
  G018.2413$-$00.5552    &   18.24127   &    -0.55516   &    8.24$\pm$0.91       &    1.50$\pm$0.05 &    1.45$\pm$0.17   &    1.36$\pm$0.09 \\
  G018.3024$-$00.3910$\dagger$  &   18.30241   &    -0.39103   &    1277.88$\pm$114.83  &    14.63$\pm$0.00 &    846.82$\pm$0.32 &    0.32  \\
  G018.3958$+$00.0500    &   18.39576   &    0.04997    &    9.34$\pm$1.06       &    1.77$\pm$0.06 &    7.10$\pm$0.22   &    0.22$\pm$0.09 \\
  G018.4433$-$00.0056$\dagger$  &   18.44328   &    -0.00558   &    81.31$\pm$7.30      &    2.41$\pm$0.04 &    56.18$\pm$0.37  &    0.29  \\
  G018.4614$-$00.0038$\dagger$  &   18.46141   &    -0.00378   &    342.12$\pm$31.50    &    2.76$\pm$0.00 &    128.20$\pm$0.47 &    0.77  \\
  G018.4719$+$00.3401    &   18.47192   &    0.34012    &    16.87$\pm$1.60      &    1.56$\pm$0.03 &    6.20$\pm$0.20   &    0.79$\pm$0.07 \\
  G018.4887$+$00.8996    &   18.48867   &    0.89959    &    51.15$\pm$4.57      &    1.50$\pm$0.02 &    21.18$\pm$0.25  &    0.69$\pm$0.07 \\
  G018.5073$-$00.9692    &   18.50726   &    -0.96917   &    3.22$\pm$0.60       &    1.50$\pm$0.10 &    0.24               &    0.69             \\
  G018.5242$+$00.1519    &   18.52417   &    0.1519     &    3.65$\pm$0.78       &    1.76$\pm$0.16 &    0.15               &    1.64             \\
  G018.5473$+$00.7354$\dagger$  &   18.54726   &    0.73539    &    11.88$\pm$1.20      &    1.50$\pm$0.04 &    5.12$\pm$0.26   &    0.66  \\
  G018.5776$-$00.7484    &   18.57761   &    -0.74837   &    7.60$\pm$1.50       &    2.83$\pm$0.31 &    5.29$\pm$0.23   &    0.28$\pm$0.16 \\
  G018.6654$+$00.0294    &   18.66539   &    0.02935    &    5.65$\pm$0.85       &    1.74$\pm$0.10 &    3.74$\pm$0.21   &    0.32$\pm$0.12 \\
  G018.7086$-$00.1265$\dagger$  &   18.70864   &    -0.12646   &    144.26$\pm$13.96    &    2.08$\pm$0.01 &    51.48$\pm$0.31  &    0.81  \\
  G018.7106$+$00.0002    &   18.71061   &    2.2E-4     &    107.46$\pm$10.62    &    2.04$\pm$0.01 &    40.95$\pm$0.31  &    0.76$\pm$0.08 \\
  G018.7612$+$00.2630$\dagger$  &   18.76118   &    0.26298    &    51.38$\pm$4.67      &    1.79$\pm$0.03 &    26.45$\pm$0.23  &    0.52  \\
  G018.8250$-$00.4675$\dagger$  &   18.82499   &    -0.46749   &    11.41$\pm$2.17      &    2.53$\pm$0.25 &    9.08$\pm$0.35   &    0.18  \\
  G018.8338$-$00.3002$\dagger$  &   18.83384   &    -0.30024   &    131.38$\pm$13.35    &    6.72$\pm$0.01 &    108.41$\pm$0.24 &    0.15  \\
  G018.8778$+$00.2282$\dagger$  &   18.87777   &    0.22818    &    5.41$\pm$0.79       &    1.61$\pm$0.09 &    2.20$\pm$0.17   &    0.71  \\
  G018.9195$-$01.0872    &   18.91952   &    -1.0872    &    7.34$\pm$1.46       &    2.19$\pm$0.21 &    0.28               &    1.26             \\
  G019.0225$+$01.0444    &   19.02251   &    1.0444     &    9.20$\pm$1.10       &    1.63$\pm$0.06 &    6.40$\pm$1.07   &    0.29$\pm$0.09 \\
  G019.0578$+$00.4045    &   19.05781   &    0.40452    &    4.55$\pm$0.81       &    1.73$\pm$0.12 &    0.19               &    1.21             \\
  G019.0754$-$00.2874$\dagger$  &   19.07543   &    -0.28737   &    380.69$\pm$37.06    &    8.49$\pm$0.01 &    333.71$\pm$1.81 &    0.10  \\
  G019.0929$+$01.0389    &   19.09287   &    1.03892    &    4.10$\pm$0.96       &    1.61$\pm$0.16 &    0.21               &    0.98             \\
  G019.1240$+$00.9057    &   19.12404   &    0.9057     &    5.12$\pm$0.86       &    1.66$\pm$0.11 &    3.68$\pm$0.29   &    0.26$\pm$0.13 \\
  G019.2024$-$00.5677$\dagger$  &   19.20241   &    -0.56766   &    4.60$\pm$0.85       &    1.87$\pm$0.15 &    1.49$\pm$0.15   &    0.89  \\
  G019.3528$-$00.6566    &   19.35282   &    -0.6566    &    5.99$\pm$0.77       &    1.56$\pm$0.07 &    2.24$\pm$0.21   &    0.77$\pm$0.10 \\
  G019.4676$-$00.0154    &   19.46763   &    -0.01544   &    18.81$\pm$1.85      &    1.85$\pm$0.04 &    12.98$\pm$0.50  &    0.29$\pm$0.08 \\
  G019.4912$+$00.1352$\dagger$  &   19.49123   &    0.13518    &    415.07$\pm$38.70    &    11.92$\pm$0.01 &    269.27$\pm$1.40 &    0.34  \\
  G019.5326$+$00.7308    &   19.53258   &    0.73085    &    5.97$\pm$1.12       &    1.97$\pm$0.17 &    4.94$\pm$0.27   &    0.15$\pm$0.15 \\
  G019.5814$-$00.5818    &   19.58145   &    -0.58185   &    4.73$\pm$0.74       &    1.78$\pm$0.11 &    3.78$\pm$0.16   &    0.18$\pm$0.12 \\
  G019.6087$-$00.2351$\dagger$  &   19.60873   &    -0.23507   &    2900.88$\pm$260.93  &    13.11$\pm$0.00 &    855.57$\pm$1.90 &    0.96  \\
  G019.6090$-$00.2313$\dagger$  &   19.60899   &    -0.23126   &    259.95$\pm$26.87    &    3.84$\pm$0.01 &    126.53$\pm$1.91 &    0.57  \\
  G019.6845$+$00.8479    &   19.68451   &    0.84786    &    2.32$\pm$0.68       &    1.50$\pm$0.18 &    0.96$\pm$0.15   &    0.69$\pm$0.23 \\
  G019.7407$+$00.2821$\dagger$  &   19.74069   &    0.28206    &    239.01$\pm$22.33    &    17.95$\pm$0.02 &    44.41$\pm$2.80  &    1.32  \\
  G019.7549$-$00.1282$\dagger$  &   19.7549    &    -0.12817   &    36.52$\pm$3.29      &    1.64$\pm$0.03 &    10.62$\pm$0.14  &    0.97  \\
  G019.8662$-$00.3575$\dagger$  &   19.8662    &    -0.35751   &    6.35$\pm$1.35       &    2.55$\pm$0.29 &    2.70$\pm$0.14   &    0.67  \\
  G019.9298$-$00.6639    &   19.92975   &    -0.66392   &    14.12$\pm$1.38      &    1.50$\pm$0.03 &    6.33$\pm$0.16   &    0.63$\pm$0.08 \\
  G019.9427$+$00.7581    &   19.94269   &    0.75809    &    30.11$\pm$2.73      &    1.50$\pm$0.02 &    10.79$\pm$1.70  &    0.81$\pm$0.07 \\
  G019.9448$+$00.9126    &   19.94476   &    0.91259    &    29.79$\pm$3.07      &    2.49$\pm$0.08 &    26.69$\pm$1.07  &    0.09$\pm$0.08 \\
  G020.0720$-$00.1421$\dagger$  &   20.07196   &    -0.14208   &    210.13$\pm$21.54    &    5.39$\pm$0.01 &    138.10$\pm$1.14 &    0.33  \\
  G020.0789$-$00.1383$\dagger$  &   20.07889   &    -0.13826   &    295.86$\pm$28.49    &    19.66$\pm$0.03 &    72.47$\pm$1.14  &    1.11  \\
  G020.0809$-$00.1362    &   20.0809    &    -0.13617   &    498.19$\pm$45.06    &    2.98$\pm$0.00 &    104.42$\pm$1.15 &    1.23$\pm$0.07 \\
  G020.1612$+$00.4510    &   20.16122   &    0.45097    &    14.94$\pm$1.49      &    1.56$\pm$0.04 &    12.53$\pm$0.15  &    0.14$\pm$0.08 \\
  G020.1737$+$01.0951    &   20.17367   &    1.09508    &    4.39$\pm$1.23       &    1.50$\pm$0.17 &    0.24               &    0.85             \\
  G020.1859$-$01.0369    &   20.1859    &    -1.03686   &    6.86$\pm$0.86       &    1.61$\pm$0.07 &    3.15$\pm$0.24   &    0.61$\pm$0.10 \\
  G020.3633$-$00.0136$\dagger$  &   20.36326   &    -0.01355   &    55.11$\pm$5.93      &    2.93$\pm$0.01 &    32.20$\pm$1.81  &    0.42  \\
  G020.3781$-$00.2144$\dagger$  &   20.37808   &    -0.21438   &    7.30$\pm$0.92       &    1.50$\pm$0.06 &    4.68$\pm$0.16   &    0.35  \\
  G020.4092$+$00.0996    &   20.40923   &    0.09961    &    4.21$\pm$0.98       &    1.76$\pm$0.18 &    2.75$\pm$0.44   &    0.33$\pm$0.18 \\
  G020.4681$+$00.6793$\dagger$  &   20.46809   &    0.67926    &    86.39$\pm$8.66      &    2.64$\pm$0.01 &    71.13$\pm$0.17  &    0.15  \\
  G020.5899$+$00.6569    &   20.58987   &    0.65692    &    4.61$\pm$0.74       &    1.50$\pm$0.09 &    3.74$\pm$0.18   &    0.16$\pm$0.13 \\
  G020.6457$-$00.6833    &   20.64572   &    -0.68328   &    11.02$\pm$1.16      &    1.55$\pm$0.04 &    8.96$\pm$0.28   &    0.16$\pm$0.08 \\
  G020.6568$-$00.9640    &   20.65678   &    -0.96399   &    6.40$\pm$1.44       &    2.18$\pm$0.25 &    0.29               &    1.08             \\
  G020.7212$+$00.1054    &   20.72117   &    0.10542    &    3.05$\pm$0.77       &    1.58$\pm$0.17 &    0.23               &    0.55             \\
  G020.7989$+$00.1225    &   20.79888   &    0.1225     &    16.97$\pm$1.61      &    1.55$\pm$0.03 &    10.70$\pm$0.13  &    0.36$\pm$0.07 \\
  G020.8085$+$00.3700    &   20.80847   &    0.37004    &    15.40$\pm$1.46      &    1.50$\pm$0.03 &    13.84$\pm$0.17  &    0.08$\pm$0.07 \\
  G020.8133$+$00.4323$\dagger$  &   20.81328   &    0.4323     &    3.48$\pm$0.82       &    1.67$\pm$0.17 &    2.46$\pm$0.17   &    0.27  \\
  G020.8967$-$01.0373    &   20.89671   &    -1.0373    &    5.15$\pm$0.78       &    1.50$\pm$0.08 &    1.98$\pm$0.32   &    0.75$\pm$0.12 \\
  G020.9782$+$00.9253    &   20.97815   &    0.92531    &    13.72$\pm$1.88      &    2.61$\pm$0.16 &    10.51$\pm$1.16  &    0.21$\pm$0.11 \\
  G021.1653$+$00.4755    &   21.16525   &    0.47554    &    131.71$\pm$12.41    &    1.98$\pm$0.00 &    48.51$\pm$0.15  &    0.78$\pm$0.07 \\
  G021.3076$+$00.0835    &   21.30762   &    0.08351    &    4.16$\pm$1.04       &    1.84$\pm$0.21 &    0.16               &    1.18             \\
  G021.3155$-$00.1625    &   21.3155    &    -0.16251   &    5.35$\pm$1.13       &    2.31$\pm$0.25 &    3.99$\pm$0.31   &    0.23$\pm$0.17 \\
  G021.3402$-$01.0880    &   21.34025   &    -1.08801   &    40.70$\pm$3.85      &    1.58$\pm$0.03 &    0.23               &    3.03             \\
  G021.3425$-$00.8423$\dagger$  &   21.34254   &    -0.84231   &    17.57$\pm$2.72      &    2.04$\pm$0.14 &    6.03$\pm$0.62   &    0.84  \\
  G021.3474$-$00.6294    &   21.34739   &    -0.62939   &    1318.01$\pm$118.33  &    1.67$\pm$0.00 &    1057.73$\pm$0.30 &    0.17$\pm$0.07 \\
  G021.3571$-$00.1766    &   21.35708   &    -0.17658   &    24.93$\pm$2.34      &    1.91$\pm$0.04 &    18.49$\pm$0.16  &    0.23$\pm$0.07 \\
  G021.3855$-$00.2541    &   21.38554   &    -0.25408   &    113.91$\pm$11.24    &    2.22$\pm$0.01 &    51.09$\pm$0.18  &    0.63$\pm$0.08 \\
  G021.4257$-$00.5417$\dagger$  &   21.42574   &    -0.54167   &    94.85$\pm$13.38     &    10.22$\pm$0.04 &    78.89$\pm$0.24  &    0.14  \\
  G021.6221$-$00.7422    &   21.62208   &    -0.74224   &    21.17$\pm$1.95      &    1.50$\pm$0.03 &    5.41$\pm$0.23   &    1.07$\pm$0.07 \\
  G021.6553$-$00.3612    &   21.65526   &    -0.36117   &    54.68$\pm$4.89      &    1.50$\pm$0.02 &    26.00$\pm$0.20  &    0.58$\pm$0.07 \\
  G021.6657$+$00.8110    &   21.66567   &    0.81095    &    52.92$\pm$4.76      &    1.69$\pm$0.03 &    13.01$\pm$1.21  &    1.10$\pm$0.07 \\
  G021.7639$+$00.9012    &   21.76395   &    0.90123    &    6.85$\pm$0.94       &    1.58$\pm$0.07 &    3.59$\pm$0.29   &    0.51$\pm$0.11 \\
  G021.8201$-$00.4779    &   21.82009   &    -0.47787   &    34.20$\pm$3.93      &    3.77$\pm$0.18 &    29.64$\pm$0.78  &    0.11$\pm$0.09 \\
           \hline
\end{tabular}
\begin{tabular}{p{3cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}}
  \hline
   \hline
Name	 &	$\ell$	&	$b$	&	Flux$_{5\,GHz}$	&	Angular diameter       &Flux$_{1.4\,GHz}$    &Spectral Index \\
Gal	       &	($\degr$)	&	($\degr$)	&	(mJy) 	&	(\arcsec)	     &	(mJy)	                          &		      \\
\hline
  \hline
  G021.9836$+$00.7962    &   21.98358   &    0.79623    &    5.53$\pm$0.77       &    1.50$\pm$0.07 &    4.56$\pm$0.18   &    0.15$\pm$0.11 \\
  G021.9972$-$00.8838    &   21.99717   &    -0.88375   &    14.22$\pm$1.65      &    2.03$\pm$0.08 &    10.83$\pm$0.38  &    0.21$\pm$0.09 \\
  G022.1540$-$00.1542$\dagger$  &   22.15397   &    -0.15417   &    22.29$\pm$2.10      &    1.70$\pm$0.03 &    16.34$\pm$0.18  &    0.24  \\
  G022.1794$+$00.7537    &   22.17939   &    0.75374    &    39.08$\pm$3.51      &    1.51$\pm$0.02 &    28.17$\pm$0.24  &    0.26$\pm$0.07 \\
  G022.2211$+$00.9009    &   22.22111   &    0.90093    &    21.38$\pm$2.39      &    2.46$\pm$0.10 &    14.31$\pm$0.77  &    0.32$\pm$0.09 \\
  G022.5477$-$00.1061$\dagger$  &   22.54772   &    -0.10612   &    32.09$\pm$3.03      &    2.01$\pm$0.04 &    24.94$\pm$1.05  &    0.20 \\
  G022.6429$-$00.4422$\dagger$  &   22.6429    &    -0.4422    &    6.30$\pm$1.16       &    1.90$\pm$0.15 &    3.66$\pm$0.25   &    0.43  \\
  G022.6580$+$00.2959    &   22.658     &    0.29587    &    14.15$\pm$1.42      &    1.68$\pm$0.04 &    10.64$\pm$0.14  &    0.22$\pm$0.08 \\
  G023.2654$+$00.0765$\dagger$  &   23.26542   &    0.07647    &    88.57$\pm$9.87      &    4.58$\pm$0.02 &    55.58$\pm$2.45  &    0.37  \\
  G023.4181$-$00.3940    &   23.4181    &    -0.39403   &    26.46$\pm$2.47      &    1.77$\pm$0.03 &    18.96$\pm$0.21  &    0.26$\pm$0.07 \\
  G023.4186$+$00.0089    &   23.41864   &    0.00893    &    6.27$\pm$0.87       &    1.58$\pm$0.08 &    0.91$\pm$0.15   &    1.51$\pm$0.11 \\
  G023.4553$-$00.2010    &   23.45526   &    -0.20096   &    14.39$\pm$1.56      &    1.71$\pm$0.05 &    2.87$\pm$0.47   &    1.27$\pm$0.09 \\
  G023.5610$-$00.5920    &   23.561     &    -0.59198   &    9.28$\pm$1.06       &    1.62$\pm$0.06 &    3.57$\pm$0.17   &    0.75$\pm$0.09 \\
  G023.5635$-$00.8705    &   23.56353   &    -0.87053   &    5.22$\pm$0.74       &    1.50$\pm$0.07 &    3.00$\pm$0.24   &    0.44$\pm$0.11 \\
  G023.6645$-$00.0373    &   23.66447   &    -0.03727   &    26.73$\pm$2.44      &    1.50$\pm$0.03 &    2.49$\pm$0.14   &    1.86$\pm$0.07 \\
  G023.6893$+$00.0791    &   23.68932   &    0.07913    &    7.34$\pm$1.55       &    1.76$\pm$0.16 &    0.14               &    1.64             \\
  G023.7074$+$00.1646$\dagger$  &   23.70741   &    0.16463    &    667.77$\pm$57.61    &    30.16$\pm$0.03 &    46.54$\pm$2.88  &    2.09  \\
  G023.8214$-$00.5788    &   23.8214    &    -0.57885   &    52.14$\pm$4.71      &    1.86$\pm$0.03 &    29.20$\pm$0.14  &    0.46$\pm$0.07 \\
  G023.8897$-$00.7379$\dagger$  &   23.88973   &    -0.73794   &    113.35$\pm$10.72    &    2.07$\pm$0.01 &    57.97$\pm$0.22  &    0.53  \\
  G023.9029$+$00.5423    &   23.90293   &    0.54226    &    3.42$\pm$0.71       &    1.50$\pm$0.13 &    2.73$\pm$0.41   &    0.18$\pm$0.16 \\
  G023.9600$+$01.0543    &   23.95998   &    1.05428    &    5.63$\pm$0.80       &    1.61$\pm$0.08 &    1.60$\pm$0.23   &    0.99$\pm$0.11 \\
  G024.0943$-$01.0992    &   24.09433   &    -1.09925   &    16.40$\pm$1.55      &    1.50$\pm$0.03 &    8.62$\pm$1.00   &    0.51$\pm$0.07 \\
  G024.1659$+$00.2502$\dagger$  &   24.16589   &    0.25021    &    36.97$\pm$6.77      &    7.33$\pm$0.07 &    29.44$\pm$0.19  &    0.18 14 \\
  G024.3973$+$00.7938    &   24.39729   &    0.79377    &    6.83$\pm$1.03       &    1.67$\pm$0.09 &    5.44$\pm$0.39   &    0.18$\pm$0.12 \\
  G024.4513$+$00.7920    &   24.45133   &    0.79201    &    4.09$\pm$0.86       &    1.68$\pm$0.15 &    2.60$\pm$0.47   &    0.36$\pm$0.17 \\
  G024.4576$-$00.1903    &   24.45759   &    -0.19031   &    9.73$\pm$1.51       &    2.01$\pm$0.13 &    6.84$\pm$0.61   &    0.28$\pm$0.12 \\
  G024.4859$+$00.6142    &   24.48592   &    0.61419    &    82.56$\pm$8.09      &    1.72$\pm$0.01 &    53.37$\pm$2.38  &    0.34$\pm$0.08 \\
  G024.5065$-$00.2224$\dagger$  &   24.50653   &    -0.22238   &    205.57$\pm$19.72    &    6.19$\pm$0.01 &    153.69$\pm$2.77 &    0.23  \\
  G024.5343$-$00.1020    &   24.53432   &    -0.10204   &    6.54$\pm$0.86       &    1.50$\pm$0.06 &    0.59$\pm$0.09   &    1.88$\pm$0.10 \\
  G024.5405$-$00.1378    &   24.54054   &    -0.13777   &    6.22$\pm$0.84       &    1.50$\pm$0.07 &    4.74$\pm$0.73   &    0.21$\pm$0.11 \\
  G024.6775$+$00.5493    &   24.67745   &    0.54934    &    75.46$\pm$7.57      &    1.79$\pm$0.01 &    18.38$\pm$0.17  &    1.11$\pm$0.08 \\
  G024.7921$-$01.0043    &   24.79211   &    -1.00425   &    9.69$\pm$1.39       &    2.02$\pm$0.12 &    8.39$\pm$0.71   &    0.11$\pm$0.11 \\
  G024.8959$+$00.4586$\dagger$  &   24.89588   &    0.45857    &    13.32$\pm$1.95      &    1.94$\pm$0.03 &    7.17$\pm$0.18   &    0.49  \\
  G024.9237$+$00.0777$\dagger$  &   24.92371   &    0.07769    &    172.48$\pm$20.21    &    14.93$\pm$0.03 &    57.08$\pm$1.87  &    0.87  \\
  G025.0485$-$00.6621    &   25.04851   &    -0.6621    &    30.11$\pm$2.75      &    1.74$\pm$0.03 &    19.55$\pm$0.18  &    0.34$\pm$0.07 \\
  G025.1519$-$00.8656    &   25.15194   &    -0.86555   &    5.82$\pm$0.90       &    1.61$\pm$0.09 &    4.82$\pm$0.37   &    0.15$\pm$0.12 \\
  G025.3948$+$00.0332$\dagger$  &   25.39478   &    0.03324    &    296.86$\pm$27.46    &    4.64$\pm$0.01 &    203.65$\pm$2.64 &    0.30  \\
  G025.3970$+$00.5614    &   25.39695   &    0.5614     &    121.17$\pm$11.53    &    2.04$\pm$0.01 &    93.65$\pm$0.68  &    0.20$\pm$0.07 \\
  G025.3981$-$00.1411$\dagger$  &   25.39808   &    -0.14107   &    2132.24$\pm$194.31  &    8.60$\pm$0.01 &    1351.54$\pm$3.30 &    0.36  \\
  G025.5190$+$00.2165$\dagger$  &   25.51899   &    0.2165     &    267.32$\pm$24.90    &    7.97$\pm$0.01 &    109.32$\pm$3.07 &    0.70 \\
  G025.5198$+$00.9992    &   25.5198    &    0.9992     &    3.00$\pm$0.71       &    1.79$\pm$0.19 &    0.43               &    0.05             \\
  G025.7157$+$00.0487    &   25.71567   &    0.04868    &    20.79$\pm$2.96      &    2.36$\pm$0.03 &    15.67$\pm$1.00  &    0.22$\pm$0.11 \\
  G025.8011$-$00.1568    &   25.80114   &    -0.15685   &    31.95$\pm$2.96      &    1.79$\pm$0.03 &    19.20$\pm$0.20  &    0.40$\pm$0.07 \\
  G025.9035$+$01.0403    &   25.90345   &    1.04025    &    10.94$\pm$1.16      &    1.50$\pm$0.04 &    6.85$\pm$0.24   &    0.37$\pm$0.08 \\
  G026.0083$+$00.1369    &   26.0083    &    0.13693    &    6.58$\pm$1.03       &    1.84$\pm$0.12 &    3.26$\pm$0.16   &    0.55$\pm$0.12 \\
  G026.1302$+$00.3674    &   26.13017   &    0.36743    &    2.81$\pm$0.64       &    1.50$\pm$0.14 &    1.35$\pm$0.20   &    0.58$\pm$0.18 \\
  G026.2268$+$00.7685    &   26.22684   &    0.76845    &    6.46$\pm$1.01       &    1.86$\pm$0.12 &    5.23$\pm$0.24   &    0.17$\pm$0.12 \\
  G026.4700$+$00.0209$\dagger$  &   26.46996   &    0.02088    &    36.46$\pm$3.37      &    1.79$\pm$0.03 &    30.71$\pm$0.23  &    0.13  \\
  G026.5444$+$00.4169$\dagger$  &   26.54436   &    0.4169     &    413.36$\pm$37.39    &    12.59$\pm$0.01 &    301.02$\pm$1.00 &    0.25  \\
  G026.5662$+$00.2975    &   26.5662    &    0.29752    &    3.64$\pm$0.78       &    1.50$\pm$0.12 &    2.44$\pm$0.15   &    0.31$\pm$0.17 \\
  G026.6306$-$00.5756$\dagger$  &   26.63062   &    -0.57564   &    17.52$\pm$1.68      &    1.50$\pm$0.03 &    13.73$\pm$1.13  &    0.19  \\
  G026.7145$+$00.1319    &   26.71454   &    0.13186    &    13.16$\pm$1.51      &    1.94$\pm$0.07 &    11.56$\pm$0.55  &    0.10$\pm$0.09 \\
  G026.7627$-$00.8383    &   26.76271   &    -0.83833   &    12.06$\pm$1.27      &    1.59$\pm$0.04 &    7.45$\pm$0.97   &    0.38$\pm$0.08 \\
  G026.7872$-$00.3585    &   26.78718   &    -0.35851   &    4.78$\pm$1.11       &    1.98$\pm$0.22 &    3.54$\pm$0.21   &    0.24$\pm$0.18 \\
  G026.8304$-$00.2067    &   26.83038   &    -0.20666   &    12.31$\pm$1.51      &    1.98$\pm$0.09 &    10.21$\pm$0.32  &    0.15$\pm$0.10 \\
  G026.8377$-$00.4121    &   26.83771   &    -0.41212   &    12.48$\pm$1.33      &    1.58$\pm$0.04 &    7.45$\pm$0.16   &    0.41$\pm$0.08 \\
  G026.9481$-$00.4827    &   26.94811   &    -0.48273   &    8.39$\pm$0.98       &    1.50$\pm$0.05 &    4.51$\pm$0.13   &    0.49$\pm$0.09 \\
  G026.9698$+$00.0216    &   26.96981   &    0.02161    &    4.70$\pm$0.83       &    1.60$\pm$0.11 &    3.25$\pm$0.42   &    0.29$\pm$0.14 \\
  G027.2800$+$00.1447$\dagger$  &   27.27996   &    0.14468    &    428.04$\pm$42.07    &    5.75$\pm$0.01 &    370.37$\pm$0.25 &    0.11  \\
  G027.3326$+$00.0227    &   27.33265   &    0.02271    &    6.16$\pm$0.84       &    1.56$\pm$0.07 &    4.56$\pm$0.70   &    0.24$\pm$0.11 \\
  G027.3644$-$00.1657$\dagger$  &   27.3644    &    -0.16574   &    60.14$\pm$6.13      &    2.26$\pm$0.01 &    44.95$\pm$0.21  &    0.23  \\
  G027.4884$-$00.8951    &   27.48839   &    -0.89507   &    3.90$\pm$0.80       &    1.70$\pm$0.15 &    2.97$\pm$0.16   &    0.21$\pm$0.16 \\
  G027.6023$+$00.3953    &   27.60226   &    0.3953     &    4.86$\pm$1.00       &    1.76$\pm$0.16 &    2.36$\pm$0.45   &    0.57$\pm$0.16 \\
  G027.6595$-$00.3835    &   27.6595    &    -0.38351   &    11.18$\pm$1.15      &    1.50$\pm$0.04 &    3.77$\pm$0.14   &    0.85$\pm$0.08 \\
  G027.6635$-$00.8267    &   27.66354   &    -0.82672   &    8.21$\pm$0.95       &    1.67$\pm$0.06 &    5.60$\pm$0.20   &    0.30$\pm$0.09 \\
  G027.6843$-$00.1552    &   27.68426   &    -0.15519   &    3.98$\pm$0.86       &    1.78$\pm$0.17 &    2.61$\pm$0.15   &    0.33$\pm$0.17 \\
  G027.7610$-$00.3402    &   27.76103   &    -0.34024   &    13.44$\pm$1.39      &    1.59$\pm$0.04 &    9.00$\pm$0.17   &    0.32$\pm$0.08 \\
  G027.8175$+$01.0602    &   27.81747   &    1.06021    &    3.49$\pm$0.82       &    1.50$\pm$0.14 &    0.36               &    0.33             \\
  G027.8628$-$00.7425    &   27.86279   &    -0.74253   &    4.37$\pm$0.89       &    1.85$\pm$0.17 &    1.00$\pm$0.18   &    1.16$\pm$0.16 \\
  G027.9782$+$00.0789$\dagger$  &   27.97822   &    0.07893    &    124.00$\pm$14.38    &    9.47$\pm$0.03 &    89.34$\pm$1.76  &    0.26  \\
  G028.1875$+$00.5047    &   28.1875    &    0.50474    &    2.61$\pm$0.64       &    1.50$\pm$0.15 &    0.12               &    0.94             \\
  G028.2879$-$00.3641$\dagger$  &   28.28789   &    -0.36409   &    552.77$\pm$51.90    &    4.61$\pm$0.01 &    410.88$\pm$0.23 &    0.23  \\
  G028.3660$-$00.9640    &   28.36598   &    -0.96404   &    2.92$\pm$0.80       &    1.50$\pm$0.17 &    0.26               &    0.44             \\
  G028.4662$-$01.0513    &   28.4662    &    -1.05134   &    2.54$\pm$0.72       &    1.50$\pm$0.17 &    0.35               &    0.05             \\
  G028.5077$+$01.1541    &   28.50772   &    1.1541     &    7.39$\pm$1.74       &    1.57$\pm$0.15 &    0.95               &    0.15             \\
  G028.5690$+$00.0813    &   28.569     &    0.08134    &    5.34$\pm$1.17       &    2.01$\pm$0.21 &    0.1                &    1.65             \\
  G028.5968$-$01.0510    &   28.59675   &    -1.05099   &    2.51$\pm$0.67       &    1.50$\pm$0.16 &    0.23               &    0.41             \\
  G028.6082$+$00.0185$\dagger$  &   28.6082    &    0.01854    &    210.15$\pm$20.28    &    3.62$\pm$0.01 &    168.17$\pm$0.29 &    0.18  \\
  G028.8364$-$01.1142    &   28.83645   &    -1.11417   &    3.31$\pm$0.95       &    1.73$\pm$0.22 &    0.25               &    0.55             \\
  G028.9064$+$00.2548    &   28.90642   &    0.25482    &    3.47$\pm$0.87       &    1.50$\pm$0.15 &    0.12               &    1.14             \\
   \hline
\end{tabular}
\begin{tabular}{p{3cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}}
  \hline
   \hline
Name	 &	$\ell$	&	$b$	&	Flux$_{5\,GHz}$	&	Angular diameter       &Flux$_{1.4\,GHz}$    &Spectral Index \\
Gal	       &	($\degr$)	&	($\degr$)	&	(mJy) 	&	(\arcsec)	     &	(mJy) &		      \\
\hline
  \hline
  G029.1382$+$00.8332    &   29.1382    &    0.83317    &    13.74$\pm$1.46      &    1.50$\pm$0.04 &    6.36$\pm$0.23   &    0.61$\pm$0.08 \\
  G029.2555$-$00.8653    &   29.25545   &    -0.86532   &    3.16$\pm$0.81       &    1.73$\pm$0.20 &    0.39               &    0.17             \\
  G029.2620$+$00.2916    &   29.26197   &    0.29162    &    2.76$\pm$0.75       &    1.50$\pm$0.17 &    0.13               &    0.86             \\
  G029.3096$+$00.5124    &   29.30957   &    0.51242    &    2.84$\pm$0.70       &    1.50$\pm$0.15 &    0.12               &    1.01             \\
  G029.4404$-$00.3199    &   29.44038   &    -0.31986   &    2.81$\pm$0.81       &    1.50$\pm$0.18 &    0.23               &    0.45             \\
  G029.5069$-$01.1293    &   29.50689   &    -1.12928   &    4.22$\pm$1.16       &    1.60$\pm$0.19 &    0.25               &    0.79             \\
  G029.5780$-$00.2686$\dagger$  &   29.578     &    -0.26856   &    6.22$\pm$1.00       &    1.50$\pm$0.09 &    1.98$\pm$0.17   &    0.90  \\
  G029.5893$+$00.5789    &   29.58929   &    0.57889    &    4.49$\pm$0.76       &    1.56$\pm$0.10 &    3.57$\pm$0.17   &    0.18$\pm$0.13 \\
  G029.7162$-$00.3179    &   29.7162    &    -0.31793   &    36.01$\pm$3.28      &    1.54$\pm$0.03 &    29.28$\pm$0.15  &    0.16$\pm$0.07 \\
  G029.7188$-$00.0316    &   29.7188    &    -0.03156   &    19.09$\pm$1.87      &    1.58$\pm$0.04 &    11.89$\pm$0.17  &    0.37$\pm$0.08 \\
  G029.7805$-$00.2661    &   29.78051   &    -0.26614   &    7.53$\pm$1.41       &    2.25$\pm$0.21 &    0.11               &    1.86             \\
  G029.8742$-$00.8190    &   29.87424   &    -0.81897   &    167.18$\pm$16.11    &    2.19$\pm$0.01 &    69.46$\pm$1.27  &    0.69$\pm$0.08 \\
  G029.9559$-$00.0168$\dagger$  &   29.95585   &    -0.01677   &    3116.20$\pm$296.94  &    9.62$\pm$0.01 &    1610.75$\pm$1.84 &    0.52  \\
  G029.9786$+$00.0206    &   29.9786    &    0.02064    &    6.49$\pm$1.12       &    1.50$\pm$0.09 &    2.74$\pm$0.38   &    0.68$\pm$0.14 \\
  G029.9822$-$00.7087    &   29.98223   &    -0.70872   &    3.50$\pm$0.89       &    1.69$\pm$0.19 &    2.60$\pm$0.20   &    0.23$\pm$0.20 \\
  G030.0096$-$00.2734    &   30.00965   &    -0.27344   &    4.54$\pm$0.94       &    1.62$\pm$0.14 &    0.3                &    0.77             \\
  G030.0294$-$00.3318    &   30.02942   &    -0.33177   &    12.97$\pm$1.56      &    1.77$\pm$0.07 &    8.98$\pm$0.51   &    0.29$\pm$0.09 \\
  G030.0536$+$00.4411    &   30.05365   &    0.44115    &    4.01$\pm$0.93       &    1.69$\pm$0.17 &    2.55$\pm$0.31   &    0.36$\pm$0.18 \\
  G030.1039$+$00.3983    &   30.10385   &    0.39828    &    9.37$\pm$1.09       &    1.50$\pm$0.05 &    6.50$\pm$0.31   &    0.29$\pm$0.09 \\
  G030.1884$+$00.1110    &   30.18837   &    0.11096    &    4.45$\pm$1.09       &    1.83$\pm$0.20 &    0.2                &    0.95             \\
  G030.2193$+$00.6501    &   30.21926   &    0.65013    &    2.80$\pm$0.69       &    1.50$\pm$0.15 &    0.12               &    1.01             \\
  G030.3300$+$00.0903$\dagger$  &   30.33      &    0.0903     &    18.59$\pm$1.77      &    1.54$\pm$0.03 &    16.43$\pm$0.24  &    0.10  \\
  G030.4377$-$00.2063$\dagger$  &   30.43769   &    -0.20628   &    17.72$\pm$1.69      &    1.53$\pm$0.03 &    14.58$\pm$0.53  &    0.15  \\
  G030.4461$-$00.2149    &   30.4461    &    -0.21495   &    8.59$\pm$1.05       &    1.65$\pm$0.06 &    0.2                &    1.6              \\
  G030.4543$+$00.3223    &   30.4543    &    0.32229    &    3.74$\pm$0.88       &    1.77$\pm$0.19 &    0.1                &    1.37             \\
  G030.5353$+$00.0204$\dagger$  &   30.53526   &    0.02038    &    710.36$\pm$66.36    &    6.30$\pm$0.01 &    553.56$\pm$0.71 &    0.20  \\
  G030.5887$-$00.0428$\dagger$  &   30.58875   &    -0.04278   &    92.37$\pm$8.33      &    1.79$\pm$0.03 &    7.90$\pm$0.48   &    1.93  \\
  G030.5966$+$00.9112    &   30.59657   &    0.91115    &    10.74$\pm$1.17      &    1.57$\pm$0.05 &    4.22$\pm$0.36   &    0.73$\pm$0.09 \\
  G030.6328$-$00.7232    &   30.63283   &    -0.72321   &    2.57$\pm$0.66       &    1.50$\pm$0.16 &    0.23               &    0.41             \\
  G030.6670$-$00.3319$\dagger$  &   30.66698   &    -0.3319    &    145.92$\pm$13.87    &    1.81$\pm$0.00 &    49.01$\pm$0.36  &    0.86  \\
  G030.6881$-$00.0718$\dagger$  &   30.68815   &    -0.07177   &    466.99$\pm$45.69    &    10.80$\pm$0.03 &    88.77$\pm$4.11  &    1.30  \\
  G030.7197$-$00.0829$\dagger$  &   30.71968   &    -0.08286   &    969.33$\pm$96.01    &    4.59$\pm$0.01 &    464.58$\pm$2.28 &    0.58  \\
  G030.8000$-$01.0444    &   30.79997   &    -1.04444   &    3.66$\pm$0.82       &    1.81$\pm$0.18 &    0.29               &    0.58             \\
  G030.8662$+$00.1143$\dagger$  &   30.8662    &    0.11429    &    325.47$\pm$32.96    &    3.09$\pm$0.01 &    137.17$\pm$0.60 &    0.68  \\
  G030.9254$+$00.0025$\dagger$  &   30.92538   &    0.00248    &    13.06$\pm$2.62      &    2.40$\pm$0.25 &    10.37$\pm$0.37  &    0.18  \\
  G030.9678$-$00.6358$\dagger$  &   30.96781   &    -0.63575   &    9.13$\pm$1.40       &    1.82$\pm$0.04 &    2.74$\pm$0.19   &    0.95  \\
  G030.9704$-$00.7436    &   30.97042   &    -0.74359   &    2.47$\pm$0.62       &    1.50$\pm$0.15 &    0.12               &    0.88             \\
  G030.9715$-$00.3175    &   30.97152   &    -0.31747   &    3.74$\pm$0.74       &    1.50$\pm$0.11 &    2.87$\pm$0.39   &    0.21$\pm$0.16 \\
  G030.9924$-$00.0251    &   30.99236   &    -0.02515   &    3.97$\pm$1.02       &    1.87$\pm$0.22 &    0.12               &    1.26             \\
  G031.0450$-$00.0949    &   31.04498   &    -0.09488   &    2.63$\pm$0.67       &    1.50$\pm$0.15 &    0.21               &    0.54             \\
  G031.0495$+$00.4697    &   31.04949   &    0.46972    &    13.64$\pm$1.49      &    1.78$\pm$0.06 &    10.72$\pm$0.69  &    0.19$\pm$0.09 \\
  G031.0776$+$00.1703    &   31.07762   &    0.17027    &    6.75$\pm$0.93       &    1.50$\pm$0.07 &    0.22               &    1.47             \\
  G031.1494$-$00.1728    &   31.14943   &    -0.17283   &    5.18$\pm$0.71       &    1.50$\pm$0.07 &    2.79$\pm$0.25   &    0.49$\pm$0.11 \\
  G031.1596$+$00.0448$\dagger$  &   31.15958   &    0.04475    &    23.83$\pm$2.28      &    1.69$\pm$0.04 &    20.66$\pm$0.32  &    0.11  \\
  G031.2131$-$00.1803    &   31.21308   &    -0.18028   &    2.97$\pm$0.67       &    1.50$\pm$0.14 &    0.27               &    0.48             \\
  G031.2420$-$00.1106$\dagger$  &   31.24202   &    -0.11062   &    296.24$\pm$27.05    &    7.81$\pm$0.01 &    174.42$\pm$5.67 &    0.42  \\
  G031.2801$+$00.0632$\dagger$  &   31.28008   &    0.06322    &    268.86$\pm$25.67    &    9.33$\pm$0.01 &    144.48$\pm$3.82 &    0.49  \\
  G031.2859$-$00.2095    &   31.28587   &    -0.20953   &    3.76$\pm$0.93       &    1.87$\pm$0.22 &    0.11               &    1.28             \\
  G031.3444$-$00.4625    &   31.34435   &    -0.46251   &    2.78$\pm$0.56       &    1.50$\pm$0.12 &    0.19               &    0.76             \\
  G031.3724$-$00.7514    &   31.37238   &    -0.75138   &    22.66$\pm$2.29      &    2.16$\pm$0.06 &    17.10$\pm$1.96  &    0.22$\pm$0.08 \\
  G031.4235$-$00.9138    &   31.42349   &    -0.9138    &    3.47$\pm$0.86       &    1.71$\pm$0.19 &    0.22               &    0.76             \\
  G031.4704$+$00.3807    &   31.4704    &    0.38071    &    2.50$\pm$0.64       &    1.50$\pm$0.16 &    0.19               &    0.52             \\
  G031.5694$+$00.6870    &   31.56941   &    0.68699    &    6.79$\pm$0.90       &    1.50$\pm$0.07 &    5.82$\pm$0.23   &    0.12$\pm$0.10 \\
  G031.5854$-$00.0635    &   31.5854    &    -0.06353   &    4.86$\pm$0.91       &    1.72$\pm$0.13 &    3.87$\pm$0.20   &    0.18$\pm$0.15 \\
  G031.9481$+$00.7715    &   31.94808   &    0.77154    &    4.38$\pm$0.96       &    1.57$\pm$0.14 &    2.80$\pm$0.19   &    0.35$\pm$0.17 \\
  G032.2408$+$00.1667    &   32.24077   &    0.16668    &    3.66$\pm$0.86       &    1.64$\pm$0.16 &    0.16               &    0.98             \\
  G032.2783$-$00.1705    &   32.27831   &    -0.17051   &    4.80$\pm$1.15       &    1.95$\pm$0.22 &    0.22               &    0.95             \\
  G032.3076$+$00.1536    &   32.30764   &    0.15361    &    17.67$\pm$1.92      &    1.72$\pm$0.05 &    14.76$\pm$0.35  &    0.14$\pm$0.09 \\
  G032.3825$-$00.4869    &   32.3825    &    -0.48687   &    14.24$\pm$1.44      &    1.50$\pm$0.04 &    1.30$\pm$0.22   &    1.88$\pm$0.08 \\
  G032.4643$-$00.8749    &   32.46427   &    -0.87489   &    90.42$\pm$8.07      &    1.50$\pm$0.02 &    82.59$\pm$0.24  &    0.07$\pm$0.07 \\
  G032.4727$+$00.2036    &   32.47274   &    0.20361    &    97.38$\pm$9.67      &    2.26$\pm$0.01 &    55.96$\pm$0.53  &    0.44$\pm$0.08 \\
  G032.5485$-$00.4739    &   32.54849   &    -0.47393   &    51.45$\pm$4.71      &    2.16$\pm$0.04 &    38.29$\pm$0.62  &    0.23$\pm$0.07 \\
  G032.5996$+$00.8265    &   32.59957   &    0.82652    &    5.92$\pm$0.80       &    1.50$\pm$0.07 &    3.73$\pm$0.39   &    0.36$\pm$0.11 \\
  G032.7441$-$00.0755    &   32.74408   &    -0.07553   &    7.93$\pm$1.14       &    1.78$\pm$0.10 &    0.34               &    1.09             \\
  G032.7635$+$00.0915    &   32.76348   &    0.09148    &    28.34$\pm$2.61      &    1.53$\pm$0.03 &    10.40$\pm$0.61  &    0.79$\pm$0.07 \\
  G032.7966$+$00.1909$\dagger$  &   32.79658   &    0.19091    &    3123.37$\pm$281.38  &    10.01$\pm$0.00 &    1698.91$\pm$2.30 &    0.48  \\
  G032.9273$+$00.6060$\dagger$  &   32.92726   &    0.60601    &    285.57$\pm$31.27    &    6.81$\pm$0.01 &    229.50$\pm$1.12 &    0.17  \\
  G032.9686$-$00.4681    &   32.96862   &    -0.46807   &    87.52$\pm$7.81      &    1.50$\pm$0.02 &    52.46$\pm$0.38  &    0.40$\pm$0.07 \\
  G032.9748$+$00.2372    &   32.97478   &    0.23717    &    4.59$\pm$0.79       &    1.66$\pm$0.11 &    2.25$\pm$0.24   &    0.56$\pm$0.14 \\
  G032.9906$+$00.0385$\dagger$  &   32.99057   &    0.03852    &    157.76$\pm$18.38    &    15.24$\pm$0.04 &    102.80$\pm$1.07 &    0.34  \\
  G033.1328$-$00.0923$\dagger$  &   33.13277   &    -0.09228   &    378.59$\pm$34.75    &    4.02$\pm$0.00 &    173.43$\pm$1.43 &    0.61  \\
  G033.3526$+$00.4043    &   33.35261   &    0.40435    &    14.88$\pm$1.46      &    1.56$\pm$0.04 &    6.23$\pm$0.47   &    0.68$\pm$0.08 \\
  G033.4163$-$00.0036$\dagger$  &   33.41627   &    -0.00358   &    75.16$\pm$9.16      &    8.78$\pm$0.04 &    57.59$\pm$1.61  &    0.21  \\
  G033.4543$-$00.6149    &   33.45434   &    -0.61491   &    75.82$\pm$6.78      &    1.76$\pm$0.03 &    19.69$\pm$1.07  &    1.06$\pm$0.07 \\
  G033.9059$-$00.0436    &   33.90593   &    -0.04363   &    16.02$\pm$1.50      &    1.53$\pm$0.03 &    2.58$\pm$0.22   &    1.43$\pm$0.07 \\
  G033.9145$+$00.1105$\dagger$  &   33.9145    &    0.11045    &    842.22$\pm$88.66    &    10.14$\pm$0.01 &    464.68$\pm$1.90 &    0.47  \\
  G033.9155$+$00.2639    &   33.91553   &    0.2639     &    3.71$\pm$0.95       &    1.80$\pm$0.21 &    1.54$\pm$0.22   &    0.69$\pm$0.20 \\
  G033.9622$-$00.4966    &   33.96225   &    -0.49661   &    2.81$\pm$0.67       &    1.50$\pm$0.14 &    0.3                &    0.29             \\
  G034.1382$+$00.3805    &   34.13821   &    0.38049    &    3.23$\pm$0.80       &    1.67$\pm$0.18 &    0.32               &    0.49             \\
  G034.1777$-$00.7115    &   34.17768   &    -0.7115    &    17.42$\pm$1.63      &    1.50$\pm$0.03 &    8.03$\pm$1.70   &    0.61$\pm$0.07 \\
 \hline
\end{tabular}
\label{summary_positive_objects}
\end{table*}    
\addtocounter{table}{-1}
\begin{table*}
 \caption[]{-continuum {Information of total 534 positive spectrum radio objects}}
\scriptsize
  \begin{tabular}{p{3cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}}
  \hline
   \hline
Name	 &	$\ell$	&	$b$	&	Flux$_{5\,GHz}$	&	Angular diameter       &Flux$_{1.4\,GHz}$    &Spectral Index \\
Gal &	($\degr$)	&	($\degr$)	&	(mJy) 	&	(\arcsec) &	(mJy) & \\
\hline
  \hline
  G034.1782$+$00.2564    &   34.17819   &    0.25638    &    8.02$\pm$1.06       &    1.50$\pm$0.06 &    2.82$\pm$0.31   &    0.82$\pm$0.10 \\
  G034.2171$-$00.6886    &   34.21709   &    -0.68863   &    2.37$\pm$0.60       &    1.57$\pm$0.17 &    0.23               &    0.36             \\
  G034.2541$+$00.3982    &   34.25414   &    0.39817    &    7.98$\pm$1.13       &    1.64$\pm$0.08 &    6.06$\pm$0.43   &    0.22$\pm$0.11 \\
  G034.2572$+$00.1535$\dagger$  &   34.25724   &    0.15352    &    1762.63$\pm$163.28  &    5.75$\pm$0.01 &    370.78$\pm$3.39 &    1.22  \\
  G034.2655$+$00.7195    &   34.26547   &    0.71948    &    6.96$\pm$1.10       &    1.76$\pm$0.11 &    2.38$\pm$0.28   &    0.84$\pm$0.12 \\
  G034.2830$+$00.0087    &   34.28298   &    0.00872    &    7.98$\pm$1.62       &    2.31$\pm$0.24 &    0.2                &    1.63             \\
  G034.3110$+$00.8427    &   34.31096   &    0.84267    &    4.31$\pm$1.02       &    1.69$\pm$0.17 &    3.40$\pm$0.23   &    0.19$\pm$0.19 \\
  G034.3555$-$00.0876    &   34.35547   &    -0.08758   &    4.61$\pm$1.09       &    1.86$\pm$0.20 &    0.16               &    1.31             \\
  G034.3852$+$00.3526    &   34.38521   &    0.35259    &    4.66$\pm$0.92       &    1.64$\pm$0.13 &    0.22               &    0.96             \\
  G034.3896$-$00.4163    &   34.38957   &    -0.41634   &    5.24$\pm$0.79       &    1.50$\pm$0.08 &    2.82$\pm$0.50   &    0.49$\pm$0.12 \\
  G034.4032$+$00.2277    &   34.4032    &    0.22771    &    8.92$\pm$1.24       &    1.74$\pm$0.09 &    5.27$\pm$0.51   &    0.41$\pm$0.11 \\
  G034.4200$-$00.3183    &   34.42004   &    -0.31826   &    12.14$\pm$1.33      &    1.59$\pm$0.05 &    5.29$\pm$0.63   &    0.65$\pm$0.09 \\
  G034.6120$+$00.4718    &   34.61196   &    0.47177    &    13.31$\pm$1.38      &    1.50$\pm$0.04 &    6.31$\pm$1.12   &    0.59$\pm$0.08 \\
  G034.7838$+$00.3346    &   34.78375   &    0.33464    &    3.72$\pm$0.79       &    1.50$\pm$0.12 &    2.81$\pm$0.25   &    0.22$\pm$0.17 \\
  G034.8624$-$00.0630$\dagger$  &   34.86237   &    -0.06301   &    64.67$\pm$7.25      &    3.40$\pm$0.02 &    37.30$\pm$1.11  &    0.43  \\
  G035.0242$+$00.3502    &   35.02419   &    0.3502     &    11.44$\pm$1.23      &    1.55$\pm$0.04 &    5.34$\pm$0.40   &    0.60$\pm$0.08 \\
  G035.0605$+$00.6208    &   35.06054   &    0.62084    &    2.76$\pm$0.72       &    1.50$\pm$0.16 &    0.29               &    0.29             \\
  G035.1378$-$00.7622$\dagger$  &   35.13777   &    -0.76224   &    201.82$\pm$21.72    &    15.17$\pm$0.03 &    144.45$\pm$1.72 &    0.26  \\
  G035.2136$+$00.3628    &   35.21363   &    0.3628     &    5.31$\pm$0.89       &    1.50$\pm$0.09 &    1.95$\pm$0.27   &    0.79$\pm$0.13 \\
  G035.2618$+$00.1079    &   35.26179   &    0.10791    &    2.36$\pm$0.67       &    1.50$\pm$0.17 &    0.32               &    0.05             \\
  G035.4669$+$00.1394$\dagger$  &   35.46693   &    0.13942    &    317.60$\pm$29.36    &    5.12$\pm$0.01 &    235.14$\pm$1.11 &    0.24  \\
  G035.4719$-$00.4365$\dagger$  &   35.47194   &    -0.43652   &    207.07$\pm$19.59    &    2.81$\pm$0.01 &    141.31$\pm$0.95 &    0.30  \\
  G035.5485$+$00.7199    &   35.54845   &    0.71988    &    4.07$\pm$0.72       &    1.50$\pm$0.10 &    3.25$\pm$0.17   &    0.18$\pm$0.14 \\
  G035.5781$-$00.0305    &   35.57813   &    -0.03048   &    187.75$\pm$18.44    &    2.53$\pm$0.01 &    38.05$\pm$0.97  &    1.25$\pm$0.08 \\
  G035.7340$+$01.0506    &   35.73398   &    1.05064    &    2.49$\pm$0.62       &    1.50$\pm$0.15 &    0.16               &    0.75             \\
  G035.8491$+$00.3278    &   35.84905   &    0.32782    &    26.36$\pm$2.41      &    1.53$\pm$0.03 &    17.42$\pm$1.87  &    0.33$\pm$0.07 \\
  G035.8978$+$01.0671    &   35.89785   &    1.06713    &    4.49$\pm$0.98       &    1.75$\pm$0.17 &    3.32$\pm$0.24   &    0.24$\pm$0.17 \\
  G035.9464$+$00.3787    &   35.9464    &    0.37873    &    176.03$\pm$16.35    &    1.65$\pm$0.00 &    131.21$\pm$1.26 &    0.23$\pm$0.07 \\
  G036.0116$-$00.2562    &   36.01164   &    -0.25619   &    18.18$\pm$1.70      &    1.66$\pm$0.03 &    10.48$\pm$0.21  &    0.43$\pm$0.07 \\
  G036.0591$+$01.0444    &   36.05905   &    1.04443    &    3.76$\pm$0.59       &    1.50$\pm$0.09 &    0.2                &    1.02             \\
  G036.0890$+$01.0965    &   36.08897   &    1.09646    &    3.97$\pm$0.96       &    1.50$\pm$0.14 &    0.2                &    0.97             \\
  G036.1445$-$00.4505    &   36.1445    &    -0.45048   &    3.97$\pm$0.71       &    1.50$\pm$0.11 &    2.91$\pm$0.21   &    0.24$\pm$0.14 \\
  G036.4057$+$00.0226$\dagger$  &   36.40568   &    0.02256    &    22.34$\pm$2.21      &    1.86$\pm$0.05 &    17.34$\pm$1.12  &    0.20  \\
  G036.4732$+$00.2343    &   36.47315   &    0.23432    &    2.54$\pm$0.65       &    1.63$\pm$0.18 &    0.17               &    0.64             \\
  G036.5146$-$00.8339    &   36.51461   &    -0.83394   &    2.69$\pm$0.63       &    1.50$\pm$0.14 &    1.39$\pm$0.15   &    0.52$\pm$0.18 \\
  G036.6518$+$00.9973    &   36.65176   &    0.99729    &    6.37$\pm$0.93       &    1.50$\pm$0.08 &    3.48$\pm$0.20   &    0.47$\pm$0.11 \\
  G036.6816$-$00.7292    &   36.68162   &    -0.72916   &    8.52$\pm$0.98       &    1.56$\pm$0.05 &    3.62$\pm$0.18   &    0.67$\pm$0.09 \\
  G036.6975$-$00.6303    &   36.69752   &    -0.6303    &    148.75$\pm$13.24    &    1.50$\pm$0.02 &    72.62$\pm$1.66  &    0.56$\pm$0.07 \\
  G036.7454$+$00.3202    &   36.7454    &    0.32019    &    5.79$\pm$0.85       &    1.50$\pm$0.08 &    1.40$\pm$0.18   &    1.12$\pm$0.12 \\
  G036.7774$-$00.3224    &   36.77736   &    -0.32237   &    2.98$\pm$0.77       &    1.58$\pm$0.17 &    0.34               &    0.2              \\
  G037.0193$-$00.2896    &   37.01933   &    -0.28959   &    3.16$\pm$0.82       &    1.70$\pm$0.19 &    0.2                &    0.66             \\
  G037.0484$-$00.0118    &   37.0484    &    -0.01176   &    3.56$\pm$0.82       &    1.64$\pm$0.16 &    0.27               &    0.55             \\
  G037.0531$-$00.1323    &   37.05313   &    -0.13227   &    4.73$\pm$0.96       &    1.74$\pm$0.15 &    3.62$\pm$0.28   &    0.21$\pm$0.16 \\
  G037.1398$-$01.0988    &   37.13983   &    -1.09883   &    8.08$\pm$1.03       &    1.58$\pm$0.07 &    4.19$\pm$0.18   &    0.52$\pm$0.10 \\
  G037.2384$-$00.1189    &   37.23839   &    -0.11894   &    3.15$\pm$0.75       &    1.50$\pm$0.14 &    0.31               &    0.35             \\
  G037.2781$-$00.2259$\dagger$  &   37.27811   &    -0.22591   &    49.47$\pm$7.36      &    5.68$\pm$0.05 &    28.40$\pm$2.58  &    0.44  \\
  G037.3010$-$00.7520    &   37.301     &    -0.75196   &    19.49$\pm$1.80      &    1.50$\pm$0.03 &    5.16$\pm$0.23   &    1.04$\pm$0.07 \\
  G037.3865$+$00.3109    &   37.38654   &    0.31094    &    3.24$\pm$0.81       &    1.57$\pm$0.16 &    0.23               &    0.59             \\
  G037.4611$+$00.8646    &   37.46115   &    0.86459    &    3.43$\pm$0.93       &    1.80$\pm$0.23 &    0.25               &    0.59             \\
  G037.5457$-$00.1120$\dagger$  &   37.54572   &    -0.11199   &    406.46$\pm$41.28    &    8.18$\pm$0.01 &    252.32$\pm$1.04 &    0.37  \\
  G037.6436$-$01.1068    &   37.64363   &    -1.10677   &    2.38$\pm$0.52       &    1.50$\pm$0.13 &    0.2                &    0.56             \\
  G037.6463$-$01.1079    &   37.64634   &    -1.10786   &    2.20$\pm$0.51       &    1.50$\pm$0.14 &    0.2                &    0.46             \\
  G037.6982$+$00.6123    &   37.69818   &    0.61232    &    2.66$\pm$0.67       &    1.50$\pm$0.15 &    0.22               &    0.53             \\
  G037.7347$-$00.1128    &   37.73473   &    -0.11277   &    16.02$\pm$1.63      &    1.76$\pm$0.05 &    12.27$\pm$0.93  &    0.21$\pm$0.08 \\
  G037.7633$-$00.2167$\dagger$  &   37.76327   &    -0.21667   &    337.64$\pm$38.01    &    14.56$\pm$0.03 &    295.32$\pm$2.42 &    0.11  \\
  G037.8132$-$00.9042    &   37.81322   &    -0.90422   &    2.85$\pm$0.69       &    1.50$\pm$0.15 &    0.23               &    0.57             \\
  G037.8671$+$00.2936    &   37.86713   &    0.29355    &    4.23$\pm$0.85       &    1.63$\pm$0.13 &    2.44$\pm$0.27   &    0.43$\pm$0.16 \\
  G037.8731$-$00.3996$\dagger$  &   37.87308   &    -0.39961   &    2561.21$\pm$234.04  &    8.92$\pm$0.00 &    1279.35$\pm$1.16 &    0.55  \\
  G037.8843$-$01.1146    &   37.88432   &    -1.11464   &    5.02$\pm$0.64       &    1.50$\pm$0.06 &    0.41               &    0.66             \\
  G037.9031$-$00.2754    &   37.90313   &    -0.27535   &    32.54$\pm$2.99      &    1.64$\pm$0.03 &    14.98$\pm$0.39  &    0.61$\pm$0.07 \\
  G037.9601$+$00.4534    &   37.96014   &    0.45343    &    22.68$\pm$2.11      &    1.60$\pm$0.03 &    8.37$\pm$0.31   &    0.78$\pm$0.07 \\
  G037.9723$-$00.0965$\dagger$  &   37.97232   &    -0.09653   &    20.89$\pm$2.52      &    2.45$\pm$0.12 &    10.22$\pm$0.91  &    0.56  \\
  G038.5500$-$00.7381    &   38.54998   &    -0.7381    &    12.07$\pm$1.29      &    1.50$\pm$0.04 &    6.77$\pm$0.39   &    0.45$\pm$0.08 \\
  G038.8756$+$00.3080$\dagger$  &   38.87564   &    0.308      &    311.31$\pm$29.87    &    3.57$\pm$0.01 &    191.23$\pm$1.57 &    0.38  \\
  G039.1956$+$00.2255    &   39.19557   &    0.22546    &    62.27$\pm$6.41      &    1.95$\pm$0.01 &    14.19$\pm$2.24  &    1.16$\pm$0.08 \\
  G039.2450$-$00.0673$\dagger$  &   39.245     &    -0.06731   &    420.86$\pm$35.81    &    27.19$\pm$0.03 &    91.31$\pm$1.37  &    1.20  \\
  G039.4191$-$00.7606    &   39.41913   &    -0.76062   &    17.01$\pm$1.59      &    1.50$\pm$0.03 &    12.91$\pm$0.45  &    0.22$\pm$0.07 \\
  G039.7277$-$00.3973$\dagger$  &   39.72773   &    -0.39732   &    133.30$\pm$18.10    &    15.94$\pm$0.05 &    112.30$\pm$1.65 &    0.13 \\
  G039.8824$-$00.3460$\dagger$  &   39.88236   &    -0.34602   &    276.87$\pm$26.38    &    3.81$\pm$0.01 &    246.97$\pm$1.45 &    0.09  \\
  G040.6282$+$00.0529    &   40.62822   &    0.05291    &    202.42$\pm$18.04    &    1.50$\pm$0.02 &    90.06$\pm$1.09  &    0.64$\pm$0.07 \\
  G041.1125$+$00.0360    &   41.11251   &    0.03597    &    8.97$\pm$1.03       &    1.62$\pm$0.06 &    2.47$\pm$0.26   &    1.01$\pm$0.09 \\
  G041.1982$+$00.0348$\dagger$  &   41.19816   &    0.0348     &    37.90$\pm$4.42      &    2.25$\pm$0.02 &    29.58$\pm$1.30  &    0.19  \\
  G041.3540$+$00.5390    &   41.35404   &    0.53897    &    33.90$\pm$3.45      &    2.78$\pm$0.09 &    27.73$\pm$1.12  &    0.16$\pm$0.08 \\
  G041.7871$+$00.4884    &   41.78711   &    0.4884     &    8.23$\pm$1.02       &    1.60$\pm$0.06 &    0.27               &    1.32             \\
  G042.0785$+$00.5083    &   42.07851   &    0.50833    &    9.32$\pm$1.36       &    2.09$\pm$0.13 &    2.98$\pm$0.32   &    0.90$\pm$0.11 \\
  G042.4345$-$00.2605$\dagger$  &   42.43453   &    -0.26049   &    83.65$\pm$9.25      &    3.63$\pm$0.02 &    38.47$\pm$2.08  &    0.61  \\
  G042.4728$+$00.7421    &   42.47284   &    0.7421     &    67.36$\pm$6.02      &    1.50$\pm$0.02 &    28.29$\pm$0.69  &    0.68$\pm$0.07 \\
  G042.6034$+$00.6557    &   42.6034    &    0.65567    &    8.98$\pm$1.11       &    1.62$\pm$0.06 &    5.24$\pm$0.49   &    0.42$\pm$0.10 \\
  G043.0281$+$00.1399    &   43.02813   &    0.13986    &    109.64$\pm$9.81     &    2.09$\pm$0.03 &    59.73$\pm$0.68  &    0.48$\pm$0.07 \\
  G043.1651$-$00.0283$\dagger$  &   43.1651    &    -0.02828   &    2714.29$\pm$262.82  &    9.61$\pm$0.01 &    564.34$\pm$8.16 &    1.23  \\
 \hline
\end{tabular}
\label{summary_positive_objects}
\end{table*}    
\addtocounter{table}{-1}
\begin{table*}
 \caption[]{-continuum {Information of total 534 positive spectrum radio objects}}
\scriptsize
  \begin{tabular}{p{3cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}}
  \hline
   \hline
Name	 &	$\ell$	&	$b$	&	Flux$_{5\,GHz}$	&	Angular diameter       &Flux$_{1.4\,GHz}$    &Spectral Index \\
Gal &	($\degr$)	&	($\degr$)	&	(mJy) 	&	(\arcsec) &	(mJy) &		      \\
\hline
  \hline
  G043.1665$+$00.0106$\dagger$  &   43.16648   &    0.01057    &    1365.68$\pm$125.16  &    3.68$\pm$0.00 &    237.81$\pm$8.09 &    1.37  \\
  G043.1778$-$00.5181$\dagger$  &   43.17775   &    -0.51806   &    181.65$\pm$23.04    &    7.16$\pm$0.03 &    122.91$\pm$1.30 &    0.31  \\
  G043.1845$-$00.5268$\dagger$  &   43.1845    &    -0.52684   &    352.51$\pm$37.69    &    18.96$\pm$0.03 &    306.10$\pm$1.33 &    0.11  \\
  G043.2946$-$00.6455$\dagger$  &   43.29464   &    -0.64553   &    68.05$\pm$6.11      &    1.81$\pm$0.03 &    26.64$\pm$1.80  &    0.74  \\
  G043.5793$+$00.0261    &   43.57932   &    0.02608    &    16.00$\pm$1.52      &    1.55$\pm$0.03 &    8.94$\pm$0.35   &    0.46$\pm$0.07 \\
  G043.8056$-$00.7210    &   43.80561   &    -0.72096   &    13.37$\pm$1.33      &    1.59$\pm$0.04 &    10.94$\pm$2.80  &    0.16$\pm$0.08 \\
  G044.6375$+$00.4827    &   44.63754   &    0.48266    &    17.45$\pm$1.89      &    1.94$\pm$0.06 &    10.05$\pm$1.10  &    0.43$\pm$0.09 \\
  G044.9646$+$00.2841    &   44.96459   &    0.28414    &    13.62$\pm$1.51      &    1.68$\pm$0.05 &    9.65$\pm$0.30   &    0.27$\pm$0.09 \\
  G045.0694$+$00.1323$\dagger$  &   45.06939   &    0.1323     &    46.17$\pm$4.44      &    1.96$\pm$0.04 &    17.93$\pm$1.47  &    0.74  \\
    G045.0712$+$00.1321$\dagger$ &  45.07116      &  0.13206    &   146.67$\pm$14.65 &     1.89$\pm$0.01  &     61.6$\pm$0.6 &     0.68  \\ 
  G045.1223$+$00.1321$\dagger$  &   45.12233   &    0.13206    &    2984.27$\pm$274.33  &    7.46$\pm$0.00 &    1345.96$\pm$1.67 &    0.63  \\
  G045.2830$-$00.6278    &   45.28297   &    -0.62781   &    21.44$\pm$2.22      &    1.96$\pm$0.06 &    10.45$\pm$1.64  &    0.56$\pm$0.08 \\
  G045.3657$-$00.2193    &   45.36567   &    -0.21927   &    143.53$\pm$12.79    &    1.54$\pm$0.02 &    9.59$\pm$0.50   &    2.13$\pm$0.07 \\
  G045.4545$+$00.0591$\dagger$  &   45.4545    &    0.05908    &    1029.45$\pm$98.24   &    7.61$\pm$0.01 &    492.46$\pm$3.21 &    0.58  \\
  G045.4656$+$00.0452    &   45.46557   &    0.04515    &    62.26$\pm$5.79      &    1.70$\pm$0.03 &    28.88$\pm$1.32  &    0.60$\pm$0.07 \\
  G045.4790$+$00.1294$\dagger$  &   45.47896   &    0.12942    &    504.23$\pm$58.87    &    13.72$\pm$0.03 &    380.22$\pm$3.59 &    0.22  \\
  G046.0603$+$00.7280    &   46.0603    &    0.72798    &    28.02$\pm$2.56      &    1.52$\pm$0.03 &    12.63$\pm$1.77  &    0.63$\pm$0.07 \\
  G046.0717$+$00.0697    &   46.07175   &    0.06968    &    19.36$\pm$1.83      &    1.50$\pm$0.03 &    16.86$\pm$1.01  &    0.11$\pm$0.07 \\
  G047.0251$-$00.4864    &   47.02513   &    -0.48635   &    6.86$\pm$1.02       &    1.50$\pm$0.08 &    5.27$\pm$0.89   &    0.21$\pm$0.12 \\
  G047.1193$+$00.6253    &   47.11933   &    0.62533    &    3.51$\pm$0.78       &    1.50$\pm$0.13 &    2.60$\pm$0.26   &    0.24$\pm$0.17 \\
  G047.2232$-$00.9768    &   47.22322   &    -0.97682   &    11.22$\pm$1.12      &    1.50$\pm$0.04 &    8.79$\pm$0.20   &    0.19$\pm$0.08 \\
  G047.3360$+$01.0083    &   47.33603   &    1.0083     &    4.66$\pm$0.71       &    1.50$\pm$0.08 &    2.14$\pm$0.25   &    0.61$\pm$0.12 \\
  G047.3423$-$00.9310    &   47.34226   &    -0.931     &    17.18$\pm$1.67      &    1.50$\pm$0.03 &    14.10$\pm$0.18  &    0.16$\pm$0.08 \\
  G047.4242$+$00.7676    &   47.42423   &    0.76764    &    2.44$\pm$0.68       &    1.50$\pm$0.17 &    0.28               &    0.21             \\
  G047.5104$+$00.1156    &   47.51043   &    0.11557    &    2.17$\pm$0.68       &    1.50$\pm$0.19 &    0.19               &    0.41             \\
  G047.6278$+$00.9883    &   47.62782   &    0.98828    &    11.37$\pm$1.18      &    1.50$\pm$0.04 &    5.75$\pm$0.21   &    0.54$\pm$0.08 \\
  G047.6884$-$00.3024    &   47.68842   &    -0.30236   &    16.41$\pm$1.64      &    1.57$\pm$0.04 &    2.61$\pm$0.14   &    1.44$\pm$0.08 \\
  G047.9729$-$00.8876    &   47.9729    &    -0.88759   &    9.51$\pm$1.10       &    1.50$\pm$0.05 &    4.95$\pm$0.18   &    0.51$\pm$0.09 \\
  G047.9835$+$01.0508    &   47.9835    &    1.05083    &    3.70$\pm$0.81       &    1.65$\pm$0.15 &    0.68$\pm$0.10   &    1.33$\pm$0.17 \\
  G047.9953$-$01.0084    &   47.99529   &    -1.00845   &    3.44$\pm$0.86       &    1.59$\pm$0.17 &    0.95$\pm$0.15   &    1.01$\pm$0.20 \\
  G048.1015$-$00.0822    &   48.10152   &    -0.0822    &    3.17$\pm$0.83       &    1.59$\pm$0.18 &    1.81$\pm$0.16   &    0.44$\pm$0.21 \\
  G048.2632$+$00.0172    &   48.26323   &    0.01723    &    23.25$\pm$2.16      &    1.50$\pm$0.03 &    12.02$\pm$1.44  &    0.52$\pm$0.07 \\
  G048.3371$+$00.1576    &   48.33714   &    0.15763    &    3.84$\pm$0.90       &    1.81$\pm$0.19 &    2.92$\pm$0.22   &    0.22$\pm$0.18 \\
  G048.3841$+$00.7889    &   48.38409   &    0.78893    &    121.99$\pm$10.87    &    1.50$\pm$0.02 &    74.56$\pm$0.18  &    0.39$\pm$0.07 \\
  G048.4709$+$00.6499    &   48.47093   &    0.64986    &    7.21$\pm$0.94       &    1.50$\pm$0.07 &    4.31$\pm$0.17   &    0.40$\pm$0.10 \\
  G048.4923$-$00.0641    &   48.49231   &    -0.06407   &    37.92$\pm$4.45      &    1.81$\pm$0.02 &    25.20$\pm$0.96  &    0.32$\pm$0.09 \\
  G048.5444$-$00.0024    &   48.54438   &    -0.00239   &    132.74$\pm$11.84    &    1.51$\pm$0.02 &    77.32$\pm$0.94  &    0.42$\pm$0.07 \\
  G048.5619$+$00.9029    &   48.56189   &    0.90289    &    3.56$\pm$0.66       &    1.79$\pm$0.14 &    1.81$\pm$0.20   &    0.53$\pm$0.15 \\
  G048.6057$+$00.0228    &   48.60569   &    0.02278    &    36.16$\pm$3.59      &    1.74$\pm$0.04 &    6.61$\pm$1.05   &    1.33$\pm$0.08 \\
  G048.6099$+$00.0270$\dagger$  &   48.60992   &    0.02697    &    131.22$\pm$15.55    &    7.06$\pm$0.03 &    56.49$\pm$1.07  &    0.66  \\
  G048.7319$+$00.9305    &   48.73194   &    0.93047    &    18.62$\pm$1.85      &    1.90$\pm$0.05 &    16.37$\pm$0.21  &    0.10$\pm$0.08 \\
  G048.7478$+$00.8645    &   48.74775   &    0.86447    &    3.68$\pm$0.59       &    1.58$\pm$0.09 &    2.35$\pm$0.18   &    0.35$\pm$0.13 \\
  G048.8229$+$00.5618    &   48.82285   &    0.56184    &    2.04$\pm$0.46       &    1.50$\pm$0.13 &    1.01$\pm$0.17   &    0.55$\pm$0.18 \\
  G048.8284$+$00.2244    &   48.82843   &    0.22443    &    5.49$\pm$0.78       &    1.59$\pm$0.08 &    3.26$\pm$0.43   &    0.41$\pm$0.11 \\
  G048.9296$-$00.2793$\dagger$  &   48.92959   &    -0.27926   &    185.39$\pm$19.22    &    6.16$\pm$0.02 &    66.90$\pm$3.92  &    0.80 08 \\
  G049.1196$-$00.2318    &   49.11957   &    -0.23176   &    18.65$\pm$1.80      &    1.50$\pm$0.03 &    12.52$\pm$1.13  &    0.31$\pm$0.08 \\
  G049.2679$-$00.3374    &   49.26792   &    -0.33743   &    102.61$\pm$14.03    &    6.22$\pm$0.50 &    64.41$\pm$1.51  &    0.37$\pm$0.11 \\
  G049.3704$-$00.3012$\dagger$  &   49.37036   &    -0.30117   &    414.43$\pm$47.36    &    4.68$\pm$0.24 &    252.86$\pm$8.37 &    0.39  \\
  G049.3848$+$00.1846    &   49.38477   &    0.1846     &    8.15$\pm$0.91       &    1.58$\pm$0.05 &    5.95$\pm$0.46   &    0.25$\pm$0.09 \\
  G049.4290$-$00.0313    &   49.42898   &    -0.03129   &    4.10$\pm$0.62       &    1.50$\pm$0.08 &    0.44               &    0.41             \\
  G049.4905$-$00.3688$\dagger$  &   49.49053   &    -0.36881   &    3821.72$\pm$365.24  &    5.76$\pm$0.01 &    1165.61$\pm$5.68 &    0.93  \\
  G049.6617$-$00.0543    &   49.66172   &    -0.05429   &    9.99$\pm$1.01       &    1.50$\pm$0.04 &    8.50$\pm$0.66   &    0.13$\pm$0.08 \\
  G049.6948$+$00.8642    &   49.69479   &    0.86425    &    26.55$\pm$2.44      &    1.74$\pm$0.03 &    19.99$\pm$0.19  &    0.22$\pm$0.07 \\
  G049.7289$-$00.3647    &   49.72887   &    -0.36469   &    11.37$\pm$1.76      &    2.54$\pm$0.19 &    0.35               &    1.49             \\
  G049.8581$+$00.1327    &   49.85809   &    0.13265    &    135.47$\pm$12.07    &    1.50$\pm$0.02 &    121.70$\pm$1.61 &    0.08$\pm$0.07 \\
  G050.0003$+$00.5072    &   50.00028   &    0.50715    &    19.51$\pm$1.85      &    1.75$\pm$0.04 &    13.95$\pm$0.29  &    0.26$\pm$0.07 \\
  G050.0208$+$00.5874    &   50.02077   &    0.58738    &    2.38$\pm$0.52       &    1.50$\pm$0.13 &    0.19               &    0.57             \\
  G050.0457$+$00.7683    &   50.04574   &    0.76833    &    15.57$\pm$1.55      &    2.04$\pm$0.05 &    13.03$\pm$0.39  &    0.14$\pm$0.08 \\
  G050.0937$+$00.3445    &   50.09372   &    0.34448    &    2.70$\pm$0.55       &    1.50$\pm$0.12 &    0.17               &    0.83             \\
  G050.1052$+$00.1298    &   50.10517   &    0.12975    &    5.39$\pm$0.72       &    1.59$\pm$0.07 &    0.16               &    1.55             \\
  G050.1186$+$00.3814    &   50.1186    &    0.3814     &    5.89$\pm$0.73       &    1.50$\pm$0.06 &    4.07$\pm$0.33   &    0.29$\pm$0.10 \\
  G050.1704$-$00.5746    &   50.17038   &    -0.57461   &    7.47$\pm$0.80       &    1.50$\pm$0.04 &    3.92$\pm$0.46   &    0.51$\pm$0.08 \\
  G050.2114$-$00.8858    &   50.21142   &    -0.88581   &    2.80$\pm$0.53       &    1.50$\pm$0.11 &    0.4                &    0.11             \\
  G050.2298$+$00.3139$\dagger$  &   50.22979   &    0.31385    &    74.17$\pm$11.03     &    11.46$\pm$0.05 &    60.93$\pm$2.70  &    0.15  \\
  G050.2325$+$00.3342$\dagger$  &   50.23251   &    0.33421    &    91.84$\pm$12.13     &    11.91$\pm$0.05 &    56.04$\pm$2.43  &    0.39  \\
  G050.2337$+$00.3271    &   50.23373   &    0.32706    &    571.18$\pm$50.84    &    1.50$\pm$0.02 &    484.92$\pm$2.52 &    0.13$\pm$0.07 \\
  G050.2491$-$00.4767    &   50.24914   &    -0.47673   &    3.85$\pm$0.59       &    1.50$\pm$0.09 &    2.76$\pm$0.49   &    0.26$\pm$0.12 \\
  G050.3152$+$00.6762    &   50.31525   &    0.67623    &    81.31$\pm$8.07      &    2.11$\pm$0.01 &    38.74$\pm$2.01  &    0.58$\pm$0.08 \\
  G050.3157$+$00.6747$\dagger$  &   50.31566   &    0.67475    &    73.26$\pm$8.30      &    9.82$\pm$0.03 &    15.88$\pm$1.99  &    1.20  \\
  G050.3420$+$00.6779    &   50.34202   &    0.67793    &    6.74$\pm$0.75       &    1.50$\pm$0.05 &    3.04$\pm$0.31   &    0.63$\pm$0.09 \\
  G050.4521$+$00.0691    &   50.45211   &    0.06914    &    6.07$\pm$1.13       &    2.38$\pm$0.22 &    0.1                &    1.98             \\
  G050.4802$+$00.7056    &   50.48021   &    0.70557    &    7.02$\pm$0.82       &    1.60$\pm$0.06 &    3.23$\pm$0.26   &    0.61$\pm$0.09 \\
  G050.4884$+$00.2159    &   50.48844   &    0.21587    &    2.54$\pm$0.53       &    1.50$\pm$0.12 &    0.14               &    0.91             \\
  G050.5556$+$00.0448    &   50.5556    &    0.04475    &    129.42$\pm$12.39    &    2.74$\pm$0.01 &    85.99$\pm$0.98  &    0.32$\pm$0.08 \\
  G050.5737$+$00.6162    &   50.57368   &    0.61618    &    5.16$\pm$0.65       &    1.50$\pm$0.06 &    3.57$\pm$0.22   &    0.29$\pm$0.10 \\
  G050.5833$-$00.1473    &   50.58327   &    -0.14725   &    2.50$\pm$0.57       &    1.50$\pm$0.13 &    0.1                &    1.15             \\
  G050.6256$-$00.0309    &   50.62557   &    -0.03095   &    701.80$\pm$62.46    &    1.50$\pm$0.02 &    474.10$\pm$1.12 &    0.31$\pm$0.07 \\
  G050.8235$+$00.2414    &   50.82349   &    0.24136    &    43.15$\pm$3.87      &    1.51$\pm$0.02 &    16.13$\pm$2.29  &    0.77$\pm$0.07 \\
  G050.8950$+$00.0572$\dagger$  &   50.89503   &    0.05723    &    8.96$\pm$1.08       &    1.87$\pm$0.08 &    7.84$\pm$1.05   &    0.10  \\
  G050.9842$+$01.0625    &   50.9842    &    1.06248    &    67.55$\pm$6.03      &    1.52$\pm$0.02 &    55.51$\pm$0.62  &    0.15$\pm$0.07 \\
  G051.4142$+$00.7809    &   51.41424   &    0.78094    &    18.46$\pm$1.70      &    1.50$\pm$0.03 &    2.77               &    0.15             \\
           \hline
\end{tabular}
\label{summary_positive_objects}
\end{table*}    
\addtocounter{table}{-1}
\begin{table*}
 \caption[]{-continuum {Information of total 534 positive spectrum radio objects}}
\scriptsize
  \begin{tabular}{p{3cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}}
  \hline
   \hline
Name	 &	$\ell$	&	$b$	&	Flux$_{5\,GHz}$	&	Angular diameter       &Flux$_{1.4\,GHz}$    &Spectral Index \\
Gal &	($\degr$)	&	($\degr$)	&	(mJy) &	(\arcsec) &	(mJy)	                          & \\
\hline
  \hline
  G051.5095$+$00.1686$\dagger$  &   51.50955   &    0.16864    &    153.38$\pm$14.17    &    7.51$\pm$0.01 &    43.27$\pm$1.15  &    0.99  \\
  G051.5869$+$00.4807    &   51.58695   &    0.48073    &    9.22$\pm$0.93       &    1.50$\pm$0.04 &    0.98               &    0.41             \\
  G051.6785$+$00.7193    &   51.67854   &    0.71934    &    22.55$\pm$2.07      &    1.79$\pm$0.03 &    2.8                &    0.3              \\
  G051.7134$-$00.0192    &   51.71341   &    -0.01917   &    9.13$\pm$0.91       &    1.50$\pm$0.04 &    8.13$\pm$1.31   &    0.09$\pm$0.08 \\
  G051.8062$+$00.0389    &   51.80622   &    0.03893    &    9.28$\pm$0.92       &    1.50$\pm$0.04 &    1.31               &    0.19             \\
  G051.8341$+$00.2838    &   51.83413   &    0.28378    &    76.00$\pm$6.81      &    2.25$\pm$0.03 &    54.55$\pm$2.00  &    0.26$\pm$0.07 \\
  G052.3123$+$00.1372    &   52.31232   &    0.13723    &    9.73$\pm$0.98       &    1.57$\pm$0.04 &    7.23$\pm$1.66   &    0.23$\pm$0.08 \\
  G052.6399$+$00.4864    &   52.63995   &    0.48637    &    18.90$\pm$1.74      &    1.53$\pm$0.03 &    6.74$\pm$1.26   &    0.81$\pm$0.07 \\
  G052.7533$+$00.3340$\dagger$  &   52.75329   &    0.33397    &    386.03$\pm$36.54    &    8.66$\pm$0.01 &    264.03$\pm$2.23 &    0.30  \\
  G052.9944$-$00.6452    &   52.99438   &    -0.64517   &    12.00$\pm$1.15      &    1.50$\pm$0.03 &    9.91$\pm$1.09   &    0.15$\pm$0.08 \\
  G053.0610$-$00.4363    &   53.06104   &    -0.43628   &    5.44$\pm$0.68       &    1.50$\pm$0.06 &    0.94               &    0.01             \\
  G053.0922$-$00.6958    &   53.0922    &    -0.69584   &    16.55$\pm$1.54      &    1.50$\pm$0.03 &    1.46               &    0.57             \\
  G053.2345$-$00.5657    &   53.23448   &    -0.56572   &    8.70$\pm$0.90       &    1.50$\pm$0.04 &    1.43               &    0.07             \\
  G053.9589$+$00.0320$\dagger$  &   53.95892   &    0.03201    &    46.00$\pm$4.73      &    2.31$\pm$0.01 &    40.78$\pm$1.57  &    0.09  \\
  G053.9983$+$00.6941    &   53.9983    &    0.69408    &    74.54$\pm$6.65      &    1.51$\pm$0.02 &    62.91$\pm$1.40  &    0.13$\pm$0.07 \\
  G055.3753$-$00.4873    &   55.37533   &    -0.48734   &    6.76$\pm$0.74       &    1.50$\pm$0.05 &    3.39$\pm$1.05   &    0.54$\pm$0.09 \\
  G055.5070$-$00.5579    &   55.50705   &    -0.55795   &    203.10$\pm$18.69    &    2.44$\pm$0.00 &    89.81$\pm$0.91  &    0.64$\pm$0.07 \\
  G055.5083$+$00.5022    &   55.50828   &    0.50218    &    5.98$\pm$0.69       &    1.50$\pm$0.05 &    0.89               &    0.14             \\
  G055.6596$-$00.2714    &   55.65959   &    -0.27144   &    36.42$\pm$3.27      &    1.50$\pm$0.02 &    12.32$\pm$1.98  &    0.85$\pm$0.07 \\
  G057.0097$+$00.1722    &   57.00966   &    0.17223    &    11.66$\pm$1.13      &    1.50$\pm$0.03 &    1.22               &    0.43             \\
  G057.5474$-$00.2717$\dagger$  &   57.54739   &    -0.27167   &    233.68$\pm$22.99    &    13.79$\pm$0.01 &    118.26$\pm$1.38 &    0.54  \\
  G058.4338$+$00.1788    &   58.43384   &    0.17879    &    15.04$\pm$1.39      &    1.50$\pm$0.03 &    7.05$\pm$1.27   &    0.60$\pm$0.07 \\
  G058.5151$-$00.4601    &   58.51507   &    -0.4601    &    15.82$\pm$1.47      &    1.53$\pm$0.03 &    11.05$\pm$0.90  &    0.28$\pm$0.07 \\
  G058.5350$-$00.4302    &   58.53496   &    -0.4302    &    9.33$\pm$0.94       &    1.50$\pm$0.04 &    0.98               &    0.42             \\
  G058.7670$-$00.7248    &   58.76704   &    -0.72478   &    17.26$\pm$2.39      &    3.55$\pm$0.04 &    2.77               &    0.05             \\
  G058.8753$+$00.1435    &   58.87527   &    0.14348    &    8.13$\pm$0.82       &    1.50$\pm$0.04 &    1.31               &    0.08             \\
  G058.9334$+$00.0625    &   58.93343   &    0.06252    &    13.64$\pm$1.28      &    1.50$\pm$0.03 &    5.87$\pm$0.96   &    0.66$\pm$0.07 \\
  G058.9598$+$00.5001    &   58.95982   &    0.50015    &    16.25$\pm$1.51      &    1.58$\pm$0.03 &    14.68$\pm$0.89  &    0.08$\pm$0.07 \\
  G058.9606$+$00.5318    &   58.9606    &    0.53182    &    41.93$\pm$3.75      &    1.51$\pm$0.02 &    36.37$\pm$0.90  &    0.11$\pm$0.07 \\
  G059.5157$+$00.3728    &   59.51566   &    0.37282    &    8.24$\pm$1.34       &    2.81$\pm$0.23 &    1.05               &    0.21             \\
  G059.8236$-$00.5361    &   59.82358   &    -0.5361    &    31.61$\pm$2.86      &    1.70$\pm$0.03 &    13.82$\pm$1.23  &    0.65$\pm$0.07 \\
  G060.3718$-$00.3553    &   60.37182   &    -0.35528   &    8.63$\pm$1.06       &    2.04$\pm$0.09 &    1.33               &    0.1              \\
  G060.6455$-$00.2666    &   60.64554   &    -0.26656   &    47.24$\pm$4.22      &    1.51$\pm$0.02 &    30.46$\pm$1.86  &    0.34$\pm$0.07 \\
  G060.6878$-$00.3104    &   60.68781   &    -0.31038   &    16.73$\pm$1.55      &    1.50$\pm$0.03 &    2.13               &    0.28             \\
  G060.8042$-$00.6321$\dagger$  &   60.80421   &    -0.63206   &    93.54$\pm$10.28     &    13.68$\pm$0.04 &    27.31$\pm$1.62  &    0.97  \\
  G060.8831$-$00.3962    &   60.88315   &    -0.39624   &    40.40$\pm$3.62      &    1.50$\pm$0.02 &    12.53$\pm$1.19  &    0.92$\pm$0.07 \\
  G060.8838$-$00.1295$\dagger$  &   60.88377   &    -0.12955   &    292.06$\pm$29.15    &    22.76$\pm$0.03 &    80.89$\pm$1.22  &    1.01  \\
  G061.3730$+$00.6861    &   61.373     &    0.68607    &    16.38$\pm$1.54      &    1.54$\pm$0.03 &    1.73               &    0.42             \\
  G061.4763$+$00.0892$\dagger$  &   61.47631   &    0.08921    &    718.71$\pm$64.37    &    6.54$\pm$0.00 &    252.71$\pm$1.40 &    0.82  \\
  G061.5399$+$00.4666    &   61.53994   &    0.4666     &    7.67$\pm$0.81       &    1.50$\pm$0.04 &    0.92               &    0.32             \\
  G061.5646$-$00.7147    &   61.5646    &    -0.71469   &    18.66$\pm$1.71      &    1.50$\pm$0.03 &    1.56               &    0.61             \\
  G062.4936$-$00.2699$\dagger$  &   62.49361   &    -0.26992   &    20.25$\pm$2.08      &    2.57$\pm$0.08 &    15.16$\pm$1.35  &    0.23  \\
  G062.5827$+$00.1162    &   62.58267   &    0.11617    &    6.97$\pm$0.80       &    1.56$\pm$0.05 &    1.13               &    0.07             \\
  G062.6373$-$00.3834    &   62.63729   &    -0.38338   &    12.47$\pm$1.20      &    1.50$\pm$0.03 &    1.33               &    0.42             \\
  G062.7551$-$00.7262    &   62.75514   &    -0.72623   &    16.15$\pm$1.65      &    2.27$\pm$0.07 &    2.74               &    0.05             \\
  G063.4923$-$00.5914    &   63.49227   &    -0.59138   &    5.81$\pm$0.66       &    1.50$\pm$0.05 &    0.97               &    0.05             \\
  G063.5013$+$00.4657    &   63.50128   &    0.46568    &    8.77$\pm$0.91       &    1.50$\pm$0.04 &    4.12$\pm$0.88   &    0.59$\pm$0.08 \\
  G063.6195$-$00.5529    &   63.61954   &    -0.55285   &    38.25$\pm$3.43      &    1.50$\pm$0.02 &    24.64$\pm$1.09  &    0.35$\pm$0.07 \\
  G063.8515$+$00.0716    &   63.85153   &    0.07164    &    37.26$\pm$5.00      &    7.28$\pm$0.04 &    21.57$\pm$1.20  &    0.43$\pm$0.11 \\
  G063.8893$+$00.1229$\dagger$  &   63.88925   &    0.12292    &    33.04$\pm$3.94      &    4.02$\pm$0.02 &    26.35$\pm$1.24  &    0.18  \\
  G064.0009$-$00.7686    &   64.00087   &    -0.76856   &    23.11$\pm$2.12      &    1.50$\pm$0.03 &    1.99               &    0.59             \\
  G064.3305$+$00.4804    &   64.33055   &    0.48039    &    7.15$\pm$0.80       &    1.57$\pm$0.05 &    1.17               &    0.06             \\
  G064.4590$+$00.0580    &   64.45902   &    0.05799    &    6.49$\pm$0.75       &    1.61$\pm$0.06 &    0.97               &    0.14             \\
  G065.3071$-$00.2139    &   65.30708   &    -0.21393   &    988.70$\pm$88.00    &    1.50$\pm$0.02 &    801.03$\pm$2.30 &    0.17$\pm$0.07 \\
\hline
\hline
\end{tabular}
